The quantile-based classifier with variable-wise parameters

Quantile-based classifiers can classify high-dimensional observations by minimising a discrepancy of an observation to a class based on suitable quantiles of the within-class distributions, corresponding to a unique percentage for all variables. The present work extends these classifiers by introducing a way to determine potentially different optimal percentages for different variables. Furthermore, a variable-wise scale parameter is introduced. A simple greedy algorithm to estimate the parameters is proposed. Their consistency in a nonparametric setting is proved. Experiments using artificially generated and real data confirm the potential of the quantile-based classifier with variable-wise parameters.

==> (inline-0) <==
\begin{tabular}{l ccc|ccc|ccc}
  \toprule
Sample size $n$ & 50 & 100 & \multicolumn{1}{c}{500}  & 50 & 100 & \multicolumn{1}{c}{500} & 50 & 100 & 500  \\
  \midrule
Relevant variables & & 10\% & & & 50\% & & & 100\% & \\
  \midrule
& \multicolumn{9}{c}{$p=10$}\\
\midrule
VWQC & 0.436 (0.048) & 0.455 (0.033) & 0.426 (0.025) & 0.436 (0.046) & 0.442 (0.038) & 0.433 (0.028) & 0.443 (0.044) & 0.450 (0.036) & 0.426 (0.028) \\
  DQC & 0.443 (0.046) & 0.458 (0.031) & 0.467 (0.020) & 0.440 (0.045) & 0.457 (0.032) & 0.471 (0.022) & 0.443 (0.044) & 0.455 (0.034) & 0.462 (0.021) \\
  Centroid & 0.439 (0.049) & 0.453 (0.037) & 0.445 (0.023) & 0.447 (0.037) & 0.455 (0.038) & 0.445 (0.023) & 0.439 (0.042) & 0.453 (0.036) & 0.443 (0.025) \\
  Median & 0.437 (0.047) & 0.453 (0.034) & 0.422 (0.025) & 0.440 (0.045) & 0.441 (0.042) & 0.429 (0.025) & 0.438 (0.045) & 0.439 (0.043) & 0.422 (0.025) \\
  CQC & 0.445 (0.045) & 0.457 (0.036) & 0.435 (0.028) & 0.448 (0.044) & 0.449 (0.037) & 0.438 (0.026) & 0.442 (0.047) & 0.454 (0.037) & 0.435 (0.028) \\
  EQC & 0.441 (0.047) & 0.451 (0.034) & 0.427 (0.026) & 0.436 (0.049) & 0.443 (0.040) & 0.432 (0.028) & 0.439 (0.046) & 0.448 (0.037) & 0.424 (0.027) \\
  LDA & 0.442 (0.050) & 0.452 (0.034) & 0.445 (0.023) & 0.440 (0.045) & 0.450 (0.038) & 0.443 (0.024) & 0.435 (0.049) & 0.455 (0.037) & 0.441 (0.026) \\
  KNN & 0.446 (0.042) & 0.456 (0.035) & 0.475 (0.019) & 0.443 (0.044) & 0.465 (0.025) & 0.482 (0.014) & 0.442 (0.046) & 0.451 (0.033) & 0.479 (0.014) \\
  PLR & 0.442 (0.049) & 0.452 (0.032) & 0.444 (0.024) & 0.437 (0.041) & 0.451 (0.036) & 0.441 (0.024) & 0.438 (0.049) & 0.453 (0.037) & 0.440 (0.026) \\
  SVM & 0.437 (0.046) & 0.457 (0.034) & 0.452 (0.022) & 0.448 (0.041) & 0.456 (0.035) & 0.445 (0.024) & 0.443 (0.046) & 0.456 (0.035) & 0.453 (0.021) \\
  Bayes & 0.442 (0.049) & 0.456 (0.034) & 0.460 (0.020) & 0.445 (0.043) & 0.455 (0.031) & 0.463 (0.021) & 0.444 (0.048) & 0.463 (0.031) & 0.462 (0.022) \\
RF & 0.434 (0.048) & 0.459 (0.034) & 0.447 (0.023) & 0.434 (0.043) & 0.452 (0.031) & 0.452 (0.024) & 0.438 (0.046) & 0.454 (0.035) & 0.448 (0.023) \\
\midrule
%\hline
& \multicolumn{9}{c}{$p=50$}\\
\midrule
  VWQC & 0.422 (0.050) & 0.418 (0.047) & 0.366 (0.024) & 0.292 (0.067) & 0.234 (0.048) & 0.186 (0.019) & 0.166 (0.059) & 0.132 (0.041) & 0.097 (0.014) \\
  DQC & 0.425 (0.056) & 0.447 (0.042) & 0.439 (0.022) & 0.306 (0.064) & 0.273 (0.048) & 0.265 (0.024) & 0.173 (0.059) & 0.149 (0.041) & 0.141 (0.015) \\
  Centroid & 0.435 (0.050) & 0.433 (0.041) & 0.394 (0.025) & 0.326 (0.075) & 0.280 (0.048) & 0.235 (0.019) & 0.205 (0.057) & 0.180 (0.042) & 0.152 (0.016) \\
  Median & 0.422 (0.058) & 0.413 (0.048) & 0.364 (0.022) & 0.264 (0.068) & 0.215 (0.040) & 0.183 (0.018) & 0.135 (0.050) & 0.107 (0.032) & 0.094 (0.014) \\
  CQC & 0.428 (0.055) & 0.435 (0.047) & 0.374 (0.027) & 0.310 (0.090) & 0.238 (0.050) & 0.191 (0.021) & 0.195 (0.087) & 0.127 (0.045) & 0.097 (0.015) \\
  EQC & 0.424 (0.055) & 0.423 (0.044) & 0.366 (0.023) & 0.273 (0.072) & 0.230 (0.042) & 0.187 (0.020) & 0.149 (0.051) & 0.124 (0.039) & 0.097 (0.015) \\
  LDA & 0.439 (0.042) & 0.448 (0.037) & 0.397 (0.026) & 0.422 (0.056) & 0.332 (0.051) & 0.249 (0.023) & 0.400 (0.065) & 0.254 (0.047) & 0.164 (0.017) \\
  KNN & 0.431 (0.045) & 0.447 (0.039) & 0.457 (0.023) & 0.374 (0.064) & 0.356 (0.051) & 0.320 (0.023) & 0.302 (0.073) & 0.261 (0.047) & 0.212 (0.022) \\
  PLR & 0.437 (0.050) & 0.447 (0.039) & 0.395 (0.024) & 0.339 (0.079) & 0.314 (0.052) & 0.250 (0.020) & 0.243 (0.070) & 0.212 (0.043) & 0.168 (0.017) \\
  SVM & 0.432 (0.048) & 0.439 (0.041) & 0.396 (0.026) & 0.322 (0.076) & 0.290 (0.046) & 0.242 (0.021) & 0.218 (0.064) & 0.197 (0.041) & 0.157 (0.017) \\
Bayes & 0.444 (0.042) & 0.452 (0.038) & 0.441 (0.022) & 0.372 (0.068) & 0.356 (0.046) & 0.298 (0.024) & 0.286 (0.067) & 0.255 (0.040) & 0.195 (0.021) \\
  RF & 0.419 (0.055) & 0.412 (0.050) & 0.359 (0.021) & 0.281 (0.066) & 0.247 (0.048) & 0.200 (0.019) & 0.187 (0.056) & 0.160 (0.035) & 0.120 (0.015) \\
\midrule
& \multicolumn{9}{c}{$p=100$}\\
\midrule
  VWQC & 0.413 (0.060) & 0.398 (0.048) & 0.318 (0.024) & 0.230 (0.073) & 0.165 (0.041) & 0.102 (0.014) & 0.096 (0.046) & 0.060 (0.030) & 0.032 (0.009) \\
  DQC & 0.433 (0.046) & 0.428 (0.045) & 0.417 (0.024) & 0.239 (0.062) & 0.208 (0.045) & 0.192 (0.019) & 0.100 (0.046) & 0.079 (0.028) & 0.069 (0.011) \\
  Centroid & 0.425 (0.055) & 0.417 (0.041) & 0.355 (0.024) & 0.263 (0.060) & 0.217 (0.044) & 0.162 (0.016) & 0.136 (0.050) & 0.102 (0.030) & 0.076 (0.011) \\
  Median & 0.400 (0.059) & 0.388 (0.052) & 0.316 (0.024) & 0.177 (0.055) & 0.142 (0.037) & 0.101 (0.014) & 0.062 (0.031) & 0.043 (0.020) & 0.030 (0.008) \\
  CQC & 0.422 (0.054) & 0.414 (0.053) & 0.324 (0.023) & 0.303 (0.101) & 0.172 (0.053) & 0.106 (0.013) & 0.233 (0.122) & 0.076 (0.042) & 0.033 (0.008) \\
  EQC & 0.410 (0.058) & 0.398 (0.048) & 0.319 (0.026) & 0.197 (0.061) & 0.156 (0.040) & 0.103 (0.014) & 0.071 (0.037) & 0.053 (0.025) & 0.032 (0.008) \\
  LDA & 0.438 (0.047) & 0.454 (0.032) & 0.370 (0.025) & 0.372 (0.075) & 0.438 (0.043) & 0.187 (0.020) & 0.273 (0.069) & 0.395 (0.063) & 0.099 (0.012) \\
  KNN & 0.443 (0.044) & 0.457 (0.032) & 0.451 (0.024) & 0.356 (0.070) & 0.330 (0.057) & 0.272 (0.028) & 0.233 (0.062) & 0.208 (0.056) & 0.145 (0.018) \\
  PLR & 0.427 (0.056) & 0.436 (0.044) & 0.370 (0.026) & 0.285 (0.065) & 0.257 (0.047) & 0.197 (0.021) & 0.149 (0.052) & 0.128 (0.035) & 0.111 (0.016) \\
  SVM & 0.432 (0.053) & 0.431 (0.047) & 0.363 (0.025) & 0.276 (0.066) & 0.233 (0.044) & 0.173 (0.019) & 0.140 (0.052) & 0.123 (0.032) & 0.091 (0.012) \\
  Bayes & 0.441 (0.045) & 0.446 (0.038) & 0.438 (0.022) & 0.345 (0.063) & 0.315 (0.048) & 0.267 (0.021) & 0.218 (0.061) & 0.188 (0.044) & 0.148 (0.015) \\
  RF & 0.402 (0.064) & 0.389 (0.046) & 0.305 (0.024) & 0.223 (0.057) & 0.181 (0.041) & 0.125 (0.014) & 0.125 (0.049) & 0.094 (0.034) & 0.053 (0.009) \\
\midrule
& \multicolumn{9}{c}{$p=500$}\\
\midrule
  VWQC & 0.342 (0.076) & 0.274 (0.046) & 0.152 (0.018) & 0.059 (0.045) & 0.020 (0.022) & 0.004 (0.004) & 0.012 (0.022) & 0.006 (0.011) & 0.001 (0.002) \\
  DQC & 0.369 (0.065) & 0.344 (0.044) & 0.325 (0.022) & 0.063 (0.039) & 0.038 (0.020) & 0.028 (0.008) & 0.003 (0.008) & 0.002 (0.005) & 0.001 (0.002) \\
  Centroid & 0.374 (0.059) & 0.333 (0.048) & 0.222 (0.020) & 0.093 (0.053) & 0.049 (0.022) & 0.019 (0.006) & 0.017 (0.033) & 0.004 (0.006) & 0.002 (0.002) \\
  Median & 0.321 (0.066) & 0.250 (0.043) & 0.145 (0.016) & 0.022 (0.022) & 0.009 (0.009) & 0.002 (0.002) & 0.000 (0.000) & 0.000 (0.000) & 0.000 (0.000) \\
  CQC & 0.445 (0.040) & 0.446 (0.046) & 0.156 (0.022) & 0.386 (0.064) & 0.356 (0.086) & 0.008 (0.006) & 0.299 (0.058) & 0.283 (0.079) & 0.005 (0.006) \\
  EQC & 0.318 (0.059) & 0.264 (0.049) & 0.147 (0.019) & 0.028 (0.029) & 0.011 (0.010) & 0.003 (0.003) & 0.001 (0.003) & 0.000 (0.001) & 0.000 (0.000) \\
  LDA & 0.433 (0.046) & 0.426 (0.044) & 0.467 (0.021) & 0.327 (0.082) & 0.243 (0.047) & 0.439 (0.033) & 0.229 (0.073) & 0.134 (0.042) & 0.391 (0.039) \\
  KNN & 0.437 (0.048) & 0.433 (0.042) & 0.403 (0.026) & 0.288 (0.059) & 0.233 (0.064) & 0.137 (0.031) & 0.141 (0.076) & 0.068 (0.043) & 0.025 (0.014) \\
  PLR & 0.379 (0.064) & 0.335 (0.046) & 0.264 (0.023) & 0.088 (0.043) & 0.055 (0.022) & 0.029 (0.008) & 0.011 (0.015) & 0.004 (0.006) & 0.003 (0.002) \\
  SVM & 0.365 (0.062) & 0.332 (0.048) & 0.230 (0.022) & 0.090 (0.038) & 0.058 (0.023) & 0.026 (0.008) & 0.012 (0.015) & 0.009 (0.010) & 0.004 (0.003) \\
  Bayes & 0.415 (0.060) & 0.417 (0.050) & 0.412 (0.023) & 0.200 (0.057) & 0.181 (0.034) & 0.165 (0.017) & 0.062 (0.037) & 0.047 (0.021) & 0.045 (0.009) \\
  RF & 0.332 (0.066) & 0.264 (0.050) & 0.146 (0.016) & 0.082 (0.042) & 0.046 (0.021) & 0.014 (0.006) & 0.023 (0.021) & 0.010 (0.011) & 0.002 (0.002) \\
   \bottomrule
\end{tabular}
\begin{tabular}{l ccc|ccc|ccc}
  \toprule
Sample size $n$ & 50 & 100 & \multicolumn{1}{c}{500}  & 50 & 100 & \multicolumn{1}{c}{500} & 50 & 100 & 500  \\
  \midrule
Relevant variables & & 10\% & & & 50\% & & & 100\% & \\
  \midrule
& \multicolumn{9}{c}{$p=10$}\\
\midrule
VWQC & 0.429 (0.049) & 0.438 (0.042) & 0.414 (0.031) & 0.439 (0.043) & 0.436 (0.042) & 0.411 (0.027) & 0.434 (0.050) & 0.443 (0.042) & 0.412 (0.026) \\
  DQC & 0.441 (0.047) & 0.451 (0.035) & 0.455 (0.024) & 0.442 (0.050) & 0.456 (0.035) & 0.457 (0.020) & 0.437 (0.048) & 0.450 (0.034) & 0.454 (0.025) \\
  Centroid & 0.441 (0.046) & 0.443 (0.037) & 0.424 (0.026) & 0.443 (0.043) & 0.449 (0.042) & 0.424 (0.023) & 0.438 (0.053) & 0.439 (0.042) & 0.427 (0.026) \\
  Median & 0.435 (0.051) & 0.438 (0.041) & 0.408 (0.028) & 0.437 (0.050) & 0.438 (0.047) & 0.411 (0.027) & 0.432 (0.049) & 0.438 (0.046) & 0.411 (0.027) \\
  CQC & 0.438 (0.049) & 0.447 (0.039) & 0.420 (0.029) & 0.445 (0.039) & 0.442 (0.040) & 0.423 (0.029) & 0.435 (0.049) & 0.445 (0.044) & 0.419 (0.027) \\
  EQC & 0.440 (0.048) & 0.440 (0.042) & 0.411 (0.030) & 0.448 (0.044) & 0.432 (0.042) & 0.412 (0.026) & 0.431 (0.048) & 0.440 (0.042) & 0.411 (0.028) \\
  LDA & 0.433 (0.053) & 0.434 (0.042) & 0.409 (0.026) & 0.439 (0.047) & 0.438 (0.044) & 0.412 (0.025) & 0.434 (0.052) & 0.436 (0.046) & 0.416 (0.025) \\
  KNN & 0.445 (0.042) & 0.459 (0.029) & 0.466 (0.020) & 0.444 (0.040) & 0.445 (0.034) & 0.471 (0.018) & 0.445 (0.040) & 0.453 (0.035) & 0.475 (0.016) \\
  PLR & 0.431 (0.049) & 0.434 (0.040) & 0.408 (0.026) & 0.440 (0.049) & 0.441 (0.045) & 0.410 (0.024) & 0.432 (0.054) & 0.437 (0.045) & 0.414 (0.024) \\
  SVM & 0.443 (0.051) & 0.451 (0.034) & 0.452 (0.025) & 0.438 (0.047) & 0.447 (0.040) & 0.419 (0.023) & 0.435 (0.049) & 0.440 (0.042) & 0.417 (0.025) \\
  Bayes & 0.434 (0.048) & 0.456 (0.030) & 0.447 (0.024) & 0.444 (0.048) & 0.453 (0.032) & 0.449 (0.022) & 0.436 (0.049) & 0.448 (0.041) & 0.448 (0.024) \\
  RF & 0.426 (0.050) & 0.446 (0.037) & 0.428 (0.029) & 0.446 (0.042) & 0.442 (0.043) & 0.431 (0.025) & 0.434 (0.052) & 0.444 (0.043) & 0.427 (0.024) \\
   \midrule
& \multicolumn{9}{c}{$p=50$}\\
\midrule
VWQC & 0.402 (0.066) & 0.385 (0.052) & 0.322 (0.024) & 0.263 (0.068) & 0.186 (0.049) & 0.134 (0.014) & 0.111 (0.045) & 0.089 (0.033) & 0.075 (0.014) \\
  DQC & 0.418 (0.054) & 0.421 (0.049) & 0.420 (0.022) & 0.225 (0.061) & 0.202 (0.035) & 0.186 (0.018) & 0.077 (0.037) & 0.060 (0.021) & 0.054 (0.011) \\
  Centroid & 0.419 (0.063) & 0.410 (0.055) & 0.352 (0.022) & 0.243 (0.063) & 0.201 (0.036) & 0.157 (0.017) & 0.122 (0.045) & 0.087 (0.030) & 0.061 (0.012) \\
  Median & 0.406 (0.064) & 0.378 (0.052) & 0.325 (0.024) & 0.203 (0.063) & 0.160 (0.041) & 0.128 (0.015) & 0.067 (0.037) & 0.053 (0.021) & 0.041 (0.010) \\
  CQC & 0.415 (0.055) & 0.400 (0.057) & 0.332 (0.024) & 0.251 (0.082) & 0.186 (0.048) & 0.135 (0.017) & 0.138 (0.081) & 0.070 (0.030) & 0.045 (0.011) \\
  EQC & 0.393 (0.066) & 0.395 (0.057) & 0.321 (0.023) & 0.217 (0.067) & 0.177 (0.043) & 0.132 (0.016) & 0.076 (0.044) & 0.073 (0.028) & 0.049 (0.012) \\
  LDA & 0.440 (0.044) & 0.402 (0.053) & 0.318 (0.022) & 0.400 (0.072) & 0.254 (0.048) & 0.156 (0.016) & 0.344 (0.080) & 0.139 (0.039) & 0.063 (0.012) \\
  KNN & 0.441 (0.045) & 0.457 (0.030) & 0.443 (0.020) & 0.317 (0.067) & 0.280 (0.045) & 0.246 (0.019) & 0.195 (0.064) & 0.162 (0.043) & 0.108 (0.015) \\
  PLR & 0.402 (0.058) & 0.399 (0.052) & 0.320 (0.022) & 0.245 (0.061) & 0.212 (0.040) & 0.160 (0.017) & 0.119 (0.050) & 0.090 (0.026) & 0.077 (0.014) \\
  SVM & 0.400 (0.061) & 0.441 (0.044) & 0.325 (0.022) & 0.248 (0.060) & 0.199 (0.041) & 0.156 (0.017) & 0.095 (0.043) & 0.083 (0.022) & 0.062 (0.012) \\
  Bayes & 0.431 (0.053) & 0.436 (0.043) & 0.400 (0.025) & 0.340 (0.068) & 0.297 (0.043) & 0.224 (0.021) & 0.138 (0.048) & 0.128 (0.037) & 0.099 (0.014) \\
  RF & 0.387 (0.064) & 0.365 (0.050) & 0.310 (0.022) & 0.243 (0.062) & 0.191 (0.039) & 0.139 (0.018) & 0.120 (0.047) & 0.118 (0.038) & 0.108 (0.015) \\
   \midrule
& \multicolumn{9}{c}{$p=100$}\\
\midrule
VWQC & 0.356 (0.072) & 0.308 (0.050) & 0.230 (0.019) & 0.151 (0.060) & 0.090 (0.031) & 0.042 (0.010) & 0.035 (0.029) & 0.029 (0.024) & 0.017 (0.006) \\
  DQC & 0.399 (0.061) & 0.392 (0.045) & 0.385 (0.021) & 0.130 (0.048) & 0.107 (0.034) & 0.090 (0.014) & 0.016 (0.017) & 0.009 (0.009) & 0.007 (0.004) \\
  Centroid & 0.399 (0.056) & 0.370 (0.049) & 0.281 (0.023) & 0.152 (0.051) & 0.111 (0.037) & 0.065 (0.028) & 0.045 (0.031) & 0.022 (0.014) & 0.010 (0.004) \\
  Median & 0.348 (0.075) & 0.308 (0.055) & 0.237 (0.021) & 0.107 (0.047) & 0.067 (0.027) & 0.038 (0.008) & 0.010 (0.014) & 0.006 (0.010) & 0.004 (0.003) \\
  CQC & 0.401 (0.063) & 0.336 (0.059) & 0.245 (0.020) & 0.235 (0.097) & 0.096 (0.050) & 0.043 (0.011) & 0.179 (0.106) & 0.040 (0.032) & 0.006 (0.005) \\
  EQC & 0.344 (0.074) & 0.302 (0.049) & 0.227 (0.019) & 0.113 (0.051) & 0.075 (0.029) & 0.040 (0.010) & 0.019 (0.019) & 0.015 (0.015) & 0.007 (0.005) \\
  LDA & 0.402 (0.057) & 0.439 (0.049) & 0.221 (0.019) & 0.302 (0.072) & 0.392 (0.069) & 0.057 (0.012) & 0.122 (0.051) & 0.331 (0.077) & 0.011 (0.004) \\
  KNN & 0.424 (0.056) & 0.445 (0.040) & 0.409 (0.027) & 0.246 (0.075) & 0.237 (0.048) & 0.162 (0.020) & 0.116 (0.053) & 0.072 (0.032) & 0.043 (0.010) \\
  PLR & 0.386 (0.066) & 0.349 (0.054) & 0.236 (0.018) & 0.143 (0.047) & 0.106 (0.037) & 0.064 (0.012) & 0.038 (0.028) & 0.021 (0.013) & 0.012 (0.005) \\
  SVM & 0.358 (0.068) & 0.302 (0.052) & 0.228 (0.019) & 0.140 (0.051) & 0.096 (0.036) & 0.052 (0.010) & 0.029 (0.022) & 0.015 (0.014) & 0.008 (0.003) \\
  Bayes & 0.404 (0.057) & 0.399 (0.047) & 0.348 (0.023) & 0.248 (0.062) & 0.212 (0.044) & 0.137 (0.016) & 0.057 (0.035) & 0.044 (0.023) & 0.034 (0.009) \\
  RF & 0.326 (0.064) & 0.266 (0.054) & 0.209 (0.016) & 0.142 (0.053) & 0.100 (0.029) & 0.053 (0.012) & 0.069 (0.037) & 0.069 (0.028) & 0.061 (0.011) \\
   \midrule
& \multicolumn{9}{c}{$p=500$}\\
\midrule
VWQC & 0.073 (0.048) & 0.035 (0.023) & 0.010 (0.007) & 0.007 (0.019) & 0.002 (0.006) & 0.001 (0.002) & 0.001 (0.005) & 0.000 (0.001) & 0.000 (0.001) \\
  DQC & 0.249 (0.065) & 0.242 (0.043) & 0.246 (0.019) & 0.002 (0.008) & 0.001 (0.003) & 0.001 (0.001) & 0.000 (0.000) & 0.000 (0.001) & 0.000 (0.000) \\
  Centroid & 0.277 (0.073) & 0.201 (0.045) & 0.062 (0.012) & 0.006 (0.010) & 0.001 (0.003) & 0.000 (0.000) & 0.000 (0.002) & 0.000 (0.001) & 0.000 (0.000) \\
  Median & 0.118 (0.050) & 0.065 (0.026) & 0.014 (0.005) & 0.000 (0.003) & 0.000 (0.000) & 0.000 (0.000) & 0.000 (0.000) & 0.000 (0.000) & 0.000 (0.000) \\
  CQC & 0.379 (0.070) & 0.332 (0.081) & 0.021 (0.010) & 0.209 (0.051) & 0.183 (0.058) & 0.005 (0.005) & 0.033 (0.028) & 0.034 (0.019) & 0.005 (0.008) \\
  EQC & 0.066 (0.039) & 0.028 (0.019) & 0.008 (0.004) & 0.000 (0.000) & 0.000 (0.000) & 0.000 (0.000) & 0.000 (0.000) & 0.000 (0.000) & 0.000 (0.000) \\
  LDA & 0.273 (0.073) & 0.171 (0.044) & 0.402 (0.043) & 0.185 (0.067) & 0.090 (0.036) & 0.288 (0.063) & 0.003 (0.008) & 0.001 (0.003) & 0.227 (0.085) \\
  KNN & 0.393 (0.051) & 0.372 (0.052) & 0.313 (0.025) & 0.091 (0.067) & 0.045 (0.036) & 0.011 (0.005) & 0.037 (0.041) & 0.002 (0.006) & 0.003 (0.002) \\
  PLR & 0.254 (0.059) & 0.168 (0.036) & 0.030 (0.009) & 0.004 (0.008) & 0.000 (0.001) & 0.000 (0.000) & 0.000 (0.002) & 0.000 (0.001) & 0.000 (0.000) \\
  SVM & 0.047 (0.030) & 0.022 (0.015) & 0.007 (0.004) & 0.000 (0.003) & 0.000 (0.002) & 0.000 (0.001) & 0.000 (0.002) & 0.000 (0.002) & 0.000 (0.000) \\
  Bayes & 0.179 (0.047) & 0.150 (0.037) & 0.102 (0.015) & 0.009 (0.014) & 0.005 (0.007) & 0.004 (0.003) & 0.000 (0.000) & 0.000 (0.000) & 0.000 (0.000) \\
  RF & 0.040 (0.031) & 0.018 (0.013) & 0.006 (0.003) & 0.003 (0.008) & 0.001 (0.002) & 0.000 (0.001) & 0.000 (0.003) & 0.001 (0.003) & 0.001 (0.001) \\
   \bottomrule
\end{tabular}
\begin{tabular}{l ccc|ccc|ccc}
  \toprule
Sample size $n$ & 50 & 100 & \multicolumn{1}{c}{500}  & 50 & 100 & \multicolumn{1}{c}{500} & 50 & 100 & 500  \\
  \midrule
Relevant variables & & 10\% & & & 50\% & & & 100\% & \\
  \midrule
& \multicolumn{9}{c}{$p=10$}\\
\midrule
VWQC & 0.442 (0.047) & 0.459 (0.035) & 0.441 (0.027) & 0.446 (0.044) & 0.449 (0.037) & 0.439 (0.023) & 0.441 (0.043) & 0.444 (0.041) & 0.438 (0.025) \\
  DQC & 0.439 (0.049) & 0.456 (0.031) & 0.467 (0.019) & 0.451 (0.043) & 0.450 (0.035) & 0.464 (0.019) & 0.447 (0.043) & 0.454 (0.029) & 0.462 (0.020) \\
  Centroid & 0.439 (0.042) & 0.450 (0.040) & 0.447 (0.024) & 0.449 (0.047) & 0.449 (0.037) & 0.444 (0.021) & 0.439 (0.049) & 0.455 (0.034) & 0.444 (0.024) \\
  Median & 0.439 (0.048) & 0.453 (0.037) & 0.443 (0.027) & 0.443 (0.040) & 0.448 (0.042) & 0.441 (0.022) & 0.449 (0.036) & 0.457 (0.036) & 0.443 (0.026) \\
  CQC & 0.445 (0.046) & 0.455 (0.036) & 0.446 (0.029) & 0.441 (0.046) & 0.447 (0.039) & 0.446 (0.026) & 0.445 (0.046) & 0.453 (0.037) & 0.442 (0.027) \\
  EQC & 0.437 (0.046) & 0.449 (0.039) & 0.438 (0.027) & 0.441 (0.049) & 0.455 (0.037) & 0.436 (0.021) & 0.451 (0.038) & 0.451 (0.037) & 0.438 (0.020) \\
  LDA & 0.436 (0.048) & 0.450 (0.039) & 0.447 (0.023) & 0.441 (0.048) & 0.449 (0.038) & 0.445 (0.021) & 0.445 (0.045) & 0.455 (0.033) & 0.444 (0.025) \\
  KNN & 0.437 (0.042) & 0.464 (0.028) & 0.480 (0.015) & 0.442 (0.041) & 0.457 (0.033) & 0.473 (0.019) & 0.441 (0.041) & 0.464 (0.033) & 0.479 (0.014) \\
  PLR & 0.432 (0.050) & 0.449 (0.042) & 0.447 (0.024) & 0.442 (0.048) & 0.449 (0.037) & 0.444 (0.021) & 0.443 (0.046) & 0.455 (0.034) & 0.445 (0.025) \\
  SVM & 0.437 (0.043) & 0.459 (0.030) & 0.467 (0.020) & 0.445 (0.043) & 0.457 (0.033) & 0.446 (0.022) & 0.447 (0.050) & 0.461 (0.027) & 0.444 (0.025) \\
  Bayes & 0.439 (0.046) & 0.462 (0.026) & 0.463 (0.022) & 0.447 (0.045) & 0.456 (0.034) & 0.465 (0.021) & 0.449 (0.043) & 0.456 (0.034) & 0.461 (0.022) \\
  RF & 0.437 (0.050) & 0.451 (0.038) & 0.457 (0.022) & 0.444 (0.044) & 0.450 (0.043) & 0.454 (0.022) & 0.440 (0.041) & 0.451 (0.035) & 0.455 (0.022) \\
   \midrule
& \multicolumn{9}{c}{$p=50$}\\
\midrule
VWQC & 0.445 (0.042) & 0.460 (0.028) & 0.482 (0.014) & 0.448 (0.041) & 0.461 (0.032) & 0.481 (0.014) & 0.197 (0.062) & 0.151 (0.039) & 0.107 (0.014) \\
  DQC & 0.442 (0.046) & 0.462 (0.029) & 0.482 (0.013) & 0.447 (0.036) & 0.459 (0.026) & 0.483 (0.013) & 0.174 (0.056) & 0.132 (0.034) & 0.121 (0.013) \\
  Centroid & 0.445 (0.044) & 0.461 (0.027) & 0.484 (0.012) & 0.438 (0.044) & 0.463 (0.029) & 0.482 (0.014) & 0.187 (0.056) & 0.158 (0.038) & 0.130 (0.014) \\
  Median & 0.442 (0.044) & 0.457 (0.030) & 0.482 (0.013) & 0.444 (0.045) & 0.457 (0.031) & 0.485 (0.011) & 0.191 (0.057) & 0.152 (0.036) & 0.131 (0.015) \\
  CQC & 0.445 (0.047) & 0.460 (0.030) & 0.482 (0.014) & 0.444 (0.048) & 0.459 (0.032) & 0.461 (0.022) & 0.227 (0.077) & 0.162 (0.046) & 0.110 (0.015) \\
  EQC & 0.449 (0.039) & 0.456 (0.030) & 0.481 (0.015) & 0.439 (0.042) & 0.458 (0.031) & 0.482 (0.014) & 0.193 (0.056) & 0.150 (0.038) & 0.110 (0.016) \\
  LDA & 0.442 (0.046) & 0.462 (0.029) & 0.481 (0.014) & 0.443 (0.040) & 0.463 (0.029) & 0.482 (0.014) & 0.395 (0.070) & 0.237 (0.043) & 0.142 (0.016) \\
  KNN & 0.447 (0.045) & 0.470 (0.026) & 0.485 (0.011) & 0.439 (0.048) & 0.455 (0.033) & 0.453 (0.019) & 0.284 (0.069) & 0.240 (0.048) & 0.197 (0.019) \\
  PLR & 0.447 (0.037) & 0.459 (0.031) & 0.482 (0.014) & 0.449 (0.042) & 0.463 (0.026) & 0.481 (0.014) & 0.218 (0.063) & 0.197 (0.041) & 0.147 (0.017) \\
  SVM & 0.445 (0.045) & 0.462 (0.028) & 0.484 (0.013) & 0.439 (0.038) & 0.462 (0.026) & 0.408 (0.023) & 0.212 (0.062) & 0.173 (0.037) & 0.137 (0.015) \\
  Bayes & 0.442 (0.047) & 0.462 (0.032) & 0.481 (0.015) & 0.447 (0.039) & 0.453 (0.028) & 0.466 (0.021) & 0.284 (0.065) & 0.223 (0.043) & 0.141 (0.018) \\
  RF & 0.434 (0.044) & 0.461 (0.030) & 0.482 (0.013) & 0.445 (0.044) & 0.456 (0.033) & 0.420 (0.024) & 0.209 (0.054) & 0.162 (0.039) & 0.121 (0.016) \\
   \midrule
& \multicolumn{9}{c}{$p=100$}\\
\midrule
VWQC & 0.416 (0.062) & 0.397 (0.049) & 0.330 (0.020) & 0.237 (0.069) & 0.183 (0.043) & 0.112 (0.015) & 0.113 (0.047) & 0.074 (0.032) & 0.041 (0.009) \\
  DQC & 0.427 (0.057) & 0.416 (0.046) & 0.410 (0.024) & 0.233 (0.064) & 0.189 (0.046) & 0.168 (0.018) & 0.091 (0.047) & 0.065 (0.027) & 0.049 (0.010) \\
  Centroid & 0.422 (0.054) & 0.406 (0.050) & 0.345 (0.023) & 0.227 (0.065) & 0.185 (0.043) & 0.136 (0.015) & 0.108 (0.049) & 0.079 (0.029) & 0.055 (0.010) \\
  Median & 0.419 (0.058) & 0.410 (0.047) & 0.346 (0.024) & 0.237 (0.067) & 0.191 (0.041) & 0.136 (0.015) & 0.104 (0.043) & 0.079 (0.029) & 0.056 (0.010) \\
  CQC & 0.426 (0.058) & 0.419 (0.044) & 0.335 (0.023) & 0.296 (0.095) & 0.207 (0.055) & 0.117 (0.014) & 0.210 (0.093) & 0.088 (0.045) & 0.043 (0.010) \\
  EQC & 0.416 (0.065) & 0.405 (0.045) & 0.333 (0.024) & 0.229 (0.062) & 0.190 (0.046) & 0.113 (0.013) & 0.106 (0.045) & 0.071 (0.029) & 0.043 (0.009) \\
  LDA & 0.435 (0.046) & 0.456 (0.035) & 0.361 (0.023) & 0.355 (0.069) & 0.423 (0.049) & 0.162 (0.017) & 0.275 (0.076) & 0.404 (0.060) & 0.077 (0.012) \\
  KNN & 0.433 (0.049) & 0.443 (0.039) & 0.454 (0.018) & 0.358 (0.065) & 0.301 (0.051) & 0.253 (0.023) & 0.219 (0.062) & 0.201 (0.044) & 0.121 (0.017) \\
  PLR & 0.421 (0.055) & 0.414 (0.045) & 0.359 (0.026) & 0.250 (0.066) & 0.218 (0.049) & 0.173 (0.018) & 0.126 (0.052) & 0.101 (0.034) & 0.084 (0.013) \\
  SVM & 0.428 (0.057) & 0.414 (0.047) & 0.350 (0.023) & 0.254 (0.064) & 0.196 (0.044) & 0.144 (0.015) & 0.120 (0.051) & 0.087 (0.031) & 0.077 (0.012) \\
  Bayes & 0.430 (0.048) & 0.442 (0.039) & 0.407 (0.022) & 0.314 (0.076) & 0.286 (0.042) & 0.180 (0.017) & 0.210 (0.069) & 0.144 (0.037) & 0.070 (0.012) \\
  RF & 0.412 (0.058) & 0.388 (0.049) & 0.311 (0.019) & 0.232 (0.058) & 0.188 (0.040) & 0.123 (0.014) & 0.135 (0.051) & 0.093 (0.033) & 0.055 (0.013) \\
   \midrule
& \multicolumn{9}{c}{$p=500$}\\
\midrule
VWQC & 0.352 (0.072) & 0.292 (0.047) & 0.167 (0.020) & 0.056 (0.037) & 0.029 (0.022) & 0.004 (0.003) & 0.015 (0.029) & 0.005 (0.010) & 0.000 (0.000) \\
  DQC & 0.356 (0.068) & 0.334 (0.046) & 0.308 (0.022) & 0.048 (0.032) & 0.028 (0.016) & 0.014 (0.005) & 0.000 (0.003) & 0.000 (0.002) & 0.000 (0.001) \\
  Centroid & 0.337 (0.059) & 0.293 (0.045) & 0.187 (0.020) & 0.050 (0.031) & 0.025 (0.013) & 0.007 (0.003) & 0.003 (0.008) & 0.001 (0.003) & 0.000 (0.001) \\
  Median & 0.355 (0.066) & 0.298 (0.049) & 0.194 (0.019) & 0.052 (0.035) & 0.026 (0.015) & 0.007 (0.004) & 0.003 (0.008) & 0.001 (0.002) & 0.000 (0.000) \\
  CQC & 0.431 (0.047) & 0.405 (0.053) & 0.176 (0.022) & 0.266 (0.067) & 0.221 (0.056) & 0.008 (0.007) & 0.123 (0.052) & 0.086 (0.030) & 0.004 (0.005) \\
  EQC & 0.343 (0.064) & 0.297 (0.050) & 0.168 (0.021) & 0.046 (0.036) & 0.024 (0.017) & 0.004 (0.003) & 0.003 (0.007) & 0.000 (0.002) & 0.000 (0.000) \\
  LDA & 0.429 (0.053) & 0.413 (0.050) & 0.468 (0.022) & 0.293 (0.070) & 0.214 (0.041) & 0.417 (0.039) & 0.193 (0.067) & 0.111 (0.034) & 0.381 (0.049) \\
  KNN & 0.413 (0.048) & 0.425 (0.045) & 0.393 (0.025) & 0.197 (0.064) & 0.145 (0.043) & 0.080 (0.019) & 0.045 (0.041) & 0.039 (0.023) & 0.010 (0.005) \\
  PLR & 0.345 (0.058) & 0.301 (0.047) & 0.227 (0.022) & 0.051 (0.031) & 0.031 (0.016) & 0.012 (0.005) & 0.003 (0.008) & 0.001 (0.003) & 0.000 (0.001) \\
  SVM & 0.348 (0.063) & 0.299 (0.047) & 0.194 (0.018) & 0.054 (0.032) & 0.032 (0.016) & 0.010 (0.004) & 0.003 (0.009) & 0.001 (0.003) & 0.000 (0.001) \\
  Bayes & 0.418 (0.056) & 0.395 (0.047) & 0.314 (0.021) & 0.170 (0.049) & 0.110 (0.029) & 0.034 (0.009) & 0.039 (0.027) & 0.012 (0.011) & 0.002 (0.002) \\
  RF & 0.343 (0.066) & 0.271 (0.046) & 0.150 (0.020) & 0.089 (0.045) & 0.052 (0.028) & 0.013 (0.005) & 0.027 (0.022) & 0.010 (0.010) & 0.001 (0.002) \\
   \bottomrule
\end{tabular}
\begin{tabular}{l ccc|ccc|ccc}
  \toprule
Sample size $n$ & 50 & 100 & \multicolumn{1}{c}{500}  & 50 & 100 & \multicolumn{1}{c}{500} & 50 & 100 & 500  \\
  \midrule
Relevant variables & & 10\% & & & 50\% & & & 100\% & \\
  \midrule
& \multicolumn{9}{c}{$p=10$}\\
\midrule
VWQC & 0.431 (0.056) & 0.445 (0.037) & 0.440 (0.025) & 0.439 (0.045) & 0.450 (0.040) & 0.434 (0.026) & 0.435 (0.055) & 0.447 (0.038) & 0.440 (0.023) \\
  DQC & 0.449 (0.041) & 0.450 (0.034) & 0.469 (0.018) & 0.436 (0.046) & 0.459 (0.032) & 0.469 (0.020) & 0.436 (0.051) & 0.450 (0.039) & 0.467 (0.021) \\
  Centroid & 0.445 (0.045) & 0.445 (0.038) & 0.448 (0.023) & 0.437 (0.047) & 0.453 (0.033) & 0.447 (0.024) & 0.433 (0.050) & 0.449 (0.036) & 0.449 (0.024) \\
  Median & 0.438 (0.050) & 0.449 (0.037) & 0.439 (0.026) & 0.448 (0.042) & 0.448 (0.036) & 0.442 (0.026) & 0.439 (0.045) & 0.453 (0.033) & 0.443 (0.025) \\
  CQC & 0.440 (0.046) & 0.453 (0.040) & 0.444 (0.026) & 0.443 (0.039) & 0.443 (0.039) & 0.445 (0.025) & 0.432 (0.049) & 0.455 (0.034) & 0.445 (0.027) \\
  EQC & 0.441 (0.042) & 0.445 (0.041) & 0.439 (0.026) & 0.448 (0.043) & 0.442 (0.038) & 0.436 (0.027) & 0.430 (0.052) & 0.447 (0.037) & 0.438 (0.026) \\
  LDA & 0.436 (0.046) & 0.447 (0.038) & 0.447 (0.022) & 0.439 (0.041) & 0.453 (0.033) & 0.448 (0.022) & 0.434 (0.052) & 0.451 (0.035) & 0.449 (0.023) \\
  KNN & 0.441 (0.048) & 0.457 (0.030) & 0.478 (0.016) & 0.445 (0.044) & 0.451 (0.034) & 0.477 (0.017) & 0.437 (0.051) & 0.448 (0.036) & 0.479 (0.015) \\
  PLR & 0.444 (0.048) & 0.447 (0.038) & 0.447 (0.022) & 0.432 (0.042) & 0.453 (0.035) & 0.447 (0.022) & 0.434 (0.056) & 0.450 (0.037) & 0.448 (0.023) \\
  SVM & 0.446 (0.045) & 0.444 (0.039) & 0.459 (0.022) & 0.438 (0.050) & 0.457 (0.033) & 0.454 (0.024) & 0.429 (0.048) & 0.450 (0.036) & 0.447 (0.024) \\
  Bayes & 0.447 (0.042) & 0.449 (0.032) & 0.460 (0.022) & 0.435 (0.045) & 0.456 (0.032) & 0.463 (0.023) & 0.438 (0.047) & 0.453 (0.035) & 0.463 (0.020) \\
  RF & 0.441 (0.049) & 0.448 (0.034) & 0.455 (0.023) & 0.439 (0.043) & 0.449 (0.037) & 0.451 (0.026) & 0.426 (0.057) & 0.447 (0.035) & 0.453 (0.022) \\
   \midrule
& \multicolumn{9}{c}{$p=50$}\\
\midrule
VWQC & 0.444 (0.044) & 0.461 (0.025) & 0.481 (0.014) & 0.444 (0.043) & 0.458 (0.033) & 0.482 (0.014) & 0.168 (0.062) & 0.120 (0.038) & 0.091 (0.013) \\
  DQC & 0.439 (0.046) & 0.463 (0.028) & 0.483 (0.012) & 0.442 (0.043) & 0.464 (0.028) & 0.479 (0.015) & 0.161 (0.055) & 0.126 (0.030) & 0.116 (0.016) \\
  Centroid & 0.438 (0.042) & 0.455 (0.032) & 0.482 (0.014) & 0.442 (0.042) & 0.461 (0.030) & 0.482 (0.013) & 0.179 (0.058) & 0.146 (0.031) & 0.122 (0.017) \\
  Median & 0.442 (0.041) & 0.465 (0.029) & 0.482 (0.013) & 0.442 (0.040) & 0.458 (0.032) & 0.483 (0.014) & 0.179 (0.058) & 0.149 (0.035) & 0.123 (0.015) \\
  CQC & 0.442 (0.048) & 0.464 (0.025) & 0.479 (0.016) & 0.445 (0.043) & 0.458 (0.032) & 0.445 (0.030) & 0.191 (0.071) & 0.145 (0.048) & 0.093 (0.015) \\
  EQC & 0.447 (0.040) & 0.457 (0.030) & 0.483 (0.014) & 0.440 (0.045) & 0.461 (0.030) & 0.483 (0.012) & 0.167 (0.058) & 0.133 (0.039) & 0.093 (0.015) \\
  LDA & 0.454 (0.030) & 0.459 (0.032) & 0.482 (0.013) & 0.431 (0.046) & 0.467 (0.029) & 0.481 (0.013) & 0.386 (0.075) & 0.226 (0.055) & 0.136 (0.018) \\
  KNN & 0.447 (0.038) & 0.466 (0.027) & 0.482 (0.013) & 0.435 (0.042) & 0.453 (0.034) & 0.434 (0.025) & 0.318 (0.060) & 0.223 (0.045) & 0.190 (0.018) \\
  PLR & 0.441 (0.043) & 0.460 (0.031) & 0.482 (0.013) & 0.440 (0.042) & 0.463 (0.030) & 0.481 (0.013) & 0.201 (0.066) & 0.187 (0.042) & 0.139 (0.018) \\
  SVM & 0.441 (0.047) & 0.456 (0.030) & 0.482 (0.012) & 0.444 (0.045) & 0.453 (0.036) & 0.407 (0.024) & 0.198 (0.063) & 0.170 (0.040) & 0.128 (0.017) \\
  Bayes & 0.442 (0.048) & 0.457 (0.031) & 0.479 (0.016) & 0.446 (0.044) & 0.455 (0.032) & 0.459 (0.022) & 0.248 (0.064) & 0.199 (0.043) & 0.117 (0.016) \\
  RF & 0.442 (0.046) & 0.469 (0.025) & 0.478 (0.017) & 0.452 (0.038) & 0.451 (0.036) & 0.408 (0.023) & 0.179 (0.060) & 0.140 (0.033) & 0.100 (0.015) \\
   \midrule
& \multicolumn{9}{c}{$p=100$}\\
\midrule
VWQC & 0.416 (0.060) & 0.378 (0.054) & 0.303 (0.021) & 0.215 (0.066) & 0.153 (0.041) & 0.101 (0.012) & 0.081 (0.044) & 0.058 (0.027) & 0.029 (0.007) \\
  DQC & 0.426 (0.050) & 0.420 (0.051) & 0.406 (0.023) & 0.227 (0.065) & 0.188 (0.039) & 0.165 (0.016) & 0.077 (0.038) & 0.054 (0.026) & 0.046 (0.010) \\
  Centroid & 0.420 (0.056) & 0.398 (0.052) & 0.336 (0.021) & 0.220 (0.057) & 0.176 (0.044) & 0.133 (0.014) & 0.096 (0.041) & 0.069 (0.027) & 0.050 (0.010) \\
  Median & 0.416 (0.054) & 0.403 (0.054) & 0.337 (0.022) & 0.225 (0.065) & 0.181 (0.038) & 0.129 (0.014) & 0.086 (0.040) & 0.071 (0.025) & 0.050 (0.009) \\
  CQC & 0.421 (0.050) & 0.406 (0.053) & 0.313 (0.025) & 0.274 (0.082) & 0.178 (0.048) & 0.104 (0.014) & 0.179 (0.086) & 0.082 (0.044) & 0.031 (0.009) \\
  EQC & 0.418 (0.050) & 0.388 (0.056) & 0.309 (0.025) & 0.208 (0.071) & 0.165 (0.043) & 0.102 (0.015) & 0.081 (0.037) & 0.057 (0.025) & 0.031 (0.009) \\
  LDA & 0.435 (0.049) & 0.456 (0.033) & 0.350 (0.022) & 0.347 (0.066) & 0.425 (0.047) & 0.158 (0.017) & 0.251 (0.073) & 0.391 (0.057) & 0.072 (0.011) \\
  KNN & 0.437 (0.046) & 0.449 (0.036) & 0.435 (0.027) & 0.324 (0.059) & 0.307 (0.047) & 0.244 (0.023) & 0.222 (0.053) & 0.155 (0.046) & 0.121 (0.018) \\
  PLR & 0.412 (0.051) & 0.412 (0.051) & 0.350 (0.024) & 0.235 (0.066) & 0.209 (0.046) & 0.166 (0.017) & 0.107 (0.040) & 0.091 (0.036) & 0.075 (0.012) \\
  SVM & 0.416 (0.054) & 0.454 (0.037) & 0.340 (0.021) & 0.236 (0.061) & 0.188 (0.045) & 0.149 (0.015) & 0.118 (0.046) & 0.082 (0.033) & 0.054 (0.010) \\
  Bayes & 0.435 (0.052) & 0.440 (0.045) & 0.387 (0.021) & 0.312 (0.067) & 0.270 (0.044) & 0.162 (0.017) & 0.175 (0.059) & 0.120 (0.036) & 0.053 (0.010) \\
  RF & 0.405 (0.062) & 0.357 (0.059) & 0.279 (0.023) & 0.212 (0.057) & 0.167 (0.041) & 0.109 (0.015) & 0.108 (0.050) & 0.076 (0.030) & 0.039 (0.010) \\
   \midrule
& \multicolumn{9}{c}{$p=500$}\\
\midrule
VWQC & 0.293 (0.068) & 0.229 (0.049) & 0.108 (0.015) & 0.035 (0.034) & 0.014 (0.018) & 0.002 (0.002) & 0.011 (0.025) & 0.003 (0.010) & 0.000 (0.000) \\
  DQC & 0.366 (0.066) & 0.324 (0.046) & 0.301 (0.024) & 0.042 (0.028) & 0.020 (0.013) & 0.011 (0.004) & 0.001 (0.004) & 0.000 (0.001) & 0.000 (0.000) \\
  Centroid & 0.353 (0.068) & 0.285 (0.045) & 0.170 (0.017) & 0.041 (0.027) & 0.018 (0.014) & 0.005 (0.003) & 0.003 (0.007) & 0.001 (0.002) & 0.000 (0.001) \\
  Median & 0.346 (0.070) & 0.282 (0.050) & 0.174 (0.018) & 0.045 (0.028) & 0.016 (0.013) & 0.005 (0.003) & 0.002 (0.006) & 0.000 (0.002) & 0.000 (0.001) \\
  CQC & 0.399 (0.054) & 0.354 (0.057) & 0.123 (0.022) & 0.197 (0.065) & 0.133 (0.042) & 0.006 (0.005) & 0.062 (0.036) & 0.029 (0.018) & 0.003 (0.003) \\
  EQC & 0.324 (0.071) & 0.246 (0.042) & 0.111 (0.016) & 0.030 (0.025) & 0.009 (0.009) & 0.002 (0.002) & 0.001 (0.003) & 0.000 (0.000) & 0.000 (0.000) \\
  LDA & 0.431 (0.048) & 0.405 (0.048) & 0.462 (0.027) & 0.291 (0.062) & 0.186 (0.047) & 0.418 (0.037) & 0.185 (0.066) & 0.101 (0.040) & 0.383 (0.052) \\
  KNN & 0.418 (0.066) & 0.402 (0.050) & 0.374 (0.024) & 0.154 (0.072) & 0.121 (0.052) & 0.067 (0.019) & 0.107 (0.050) & 0.043 (0.025) & 0.007 (0.004) \\
  PLR & 0.348 (0.067) & 0.286 (0.046) & 0.211 (0.022) & 0.047 (0.029) & 0.023 (0.015) & 0.009 (0.004) & 0.003 (0.007) & 0.000 (0.002) & 0.000 (0.001) \\
  SVM & 0.343 (0.065) & 0.281 (0.045) & 0.174 (0.017) & 0.048 (0.028) & 0.019 (0.014) & 0.007 (0.004) & 0.002 (0.006) & 0.000 (0.002) & 0.000 (0.001) \\
  Bayes & 0.403 (0.060) & 0.363 (0.049) & 0.264 (0.020) & 0.138 (0.050) & 0.071 (0.028) & 0.016 (0.006) & 0.027 (0.026) & 0.005 (0.008) & 0.001 (0.001) \\
  RF & 0.312 (0.067) & 0.215 (0.046) & 0.087 (0.013) & 0.060 (0.034) & 0.027 (0.017) & 0.005 (0.003) & 0.016 (0.019) & 0.004 (0.008) & 0.000 (0.001) \\
   \bottomrule
\end{tabular}
\begin{tabular}{l ccc|ccc|ccc}
  \toprule
Sample size $n$ & 50 & 100 & \multicolumn{1}{c}{500}  & 50 & 100 & \multicolumn{1}{c}{500} & 50 & 100 & 500  \\
  \midrule
Relevant variables & & 10\% & & & 50\% & & & 100\% & \\
  \midrule
& \multicolumn{9}{c}{$p=10$}\\
\midrule
VWQC & 0.432 (0.051) & 0.435 (0.046) & 0.420 (0.020) & 0.444 (0.043) & 0.436 (0.045) & 0.420 (0.021) & 0.441 (0.045) & 0.436 (0.041) & 0.422 (0.017) \\
  DQC & 0.450 (0.036) & 0.456 (0.030) & 0.476 (0.017) & 0.439 (0.046) & 0.457 (0.031) & 0.473 (0.018) & 0.444 (0.039) & 0.466 (0.026) & 0.476 (0.017) \\
  Centroid & 0.444 (0.042) & 0.460 (0.030) & 0.468 (0.019) & 0.446 (0.041) & 0.459 (0.030) & 0.468 (0.021) & 0.441 (0.048) & 0.462 (0.029) & 0.472 (0.021) \\
  Median & 0.449 (0.045) & 0.461 (0.030) & 0.467 (0.022) & 0.441 (0.043) & 0.458 (0.029) & 0.466 (0.023) & 0.441 (0.047) & 0.459 (0.030) & 0.470 (0.019) \\
  CQC & 0.440 (0.043) & 0.448 (0.036) & 0.435 (0.027) & 0.446 (0.040) & 0.445 (0.041) & 0.433 (0.025) & 0.437 (0.045) & 0.454 (0.035) & 0.437 (0.025) \\
  EQC & 0.443 (0.042) & 0.461 (0.032) & 0.453 (0.025) & 0.433 (0.046) & 0.449 (0.036) & 0.454 (0.024) & 0.448 (0.048) & 0.457 (0.035) & 0.453 (0.024) \\
  LDA & 0.447 (0.039) & 0.462 (0.030) & 0.469 (0.019) & 0.448 (0.043) & 0.454 (0.029) & 0.468 (0.021) & 0.444 (0.044) & 0.458 (0.032) & 0.471 (0.020) \\
  KNN & 0.450 (0.034) & 0.457 (0.034) & 0.482 (0.013) & 0.452 (0.033) & 0.461 (0.031) & 0.480 (0.015) & 0.443 (0.041) & 0.466 (0.024) & 0.481 (0.014) \\
  PLR & 0.449 (0.042) & 0.462 (0.029) & 0.468 (0.019) & 0.444 (0.044) & 0.455 (0.032) & 0.468 (0.021) & 0.442 (0.047) & 0.459 (0.034) & 0.471 (0.020) \\
  SVM & 0.452 (0.035) & 0.452 (0.034) & 0.468 (0.019) & 0.446 (0.040) & 0.456 (0.034) & 0.476 (0.019) & 0.441 (0.046) & 0.467 (0.022) & 0.473 (0.018) \\
  Bayes & 0.445 (0.045) & 0.457 (0.031) & 0.464 (0.018) & 0.445 (0.044) & 0.461 (0.029) & 0.461 (0.023) & 0.444 (0.049) & 0.452 (0.032) & 0.467 (0.020) \\
  RF & 0.449 (0.040) & 0.438 (0.042) & 0.437 (0.021) & 0.447 (0.040) & 0.437 (0.036) & 0.445 (0.025) & 0.438 (0.050) & 0.447 (0.038) & 0.444 (0.022) \\
   \midrule
& \multicolumn{9}{c}{$p=50$}\\
\midrule
VWQC & 0.383 (0.066) & 0.336 (0.050) & 0.224 (0.020) & 0.186 (0.066) & 0.066 (0.033) & 0.012 (0.005) & 0.091 (0.048) & 0.008 (0.012) & 0.001 (0.001) \\
  DQC & 0.447 (0.050) & 0.455 (0.034) & 0.463 (0.021) & 0.405 (0.060) & 0.382 (0.043) & 0.340 (0.021) & 0.322 (0.068) & 0.274 (0.046) & 0.241 (0.019) \\
  Centroid & 0.439 (0.049) & 0.446 (0.040) & 0.447 (0.022) & 0.411 (0.058) & 0.383 (0.051) & 0.333 (0.021) & 0.345 (0.069) & 0.309 (0.049) & 0.258 (0.020) \\
  Median & 0.437 (0.048) & 0.445 (0.034) & 0.447 (0.025) & 0.410 (0.058) & 0.380 (0.055) & 0.326 (0.020) & 0.336 (0.071) & 0.287 (0.050) & 0.249 (0.022) \\
  CQC & 0.423 (0.062) & 0.363 (0.070) & 0.224 (0.021) & 0.286 (0.096) & 0.093 (0.050) & 0.011 (0.005) & 0.171 (0.086) & 0.027 (0.037) & 0.001 (0.001) \\
  EQC & 0.429 (0.058) & 0.441 (0.043) & 0.398 (0.030) & 0.335 (0.069) & 0.284 (0.055) & 0.217 (0.018) & 0.225 (0.062) & 0.170 (0.040) & 0.131 (0.016) \\
  LDA & 0.443 (0.045) & 0.456 (0.035) & 0.450 (0.023) & 0.439 (0.050) & 0.407 (0.053) & 0.340 (0.020) & 0.421 (0.054) & 0.362 (0.055) & 0.269 (0.019) \\
  KNN & 0.443 (0.044) & 0.460 (0.029) & 0.479 (0.014) & 0.432 (0.049) & 0.445 (0.041) & 0.424 (0.024) & 0.418 (0.060) & 0.389 (0.052) & 0.382 (0.024) \\
  PLR & 0.440 (0.045) & 0.453 (0.034) & 0.450 (0.023) & 0.411 (0.060) & 0.399 (0.053) & 0.341 (0.021) & 0.365 (0.070) & 0.366 (0.057) & 0.269 (0.019) \\
  SVM & 0.439 (0.044) & 0.455 (0.035) & 0.448 (0.022) & 0.404 (0.057) & 0.385 (0.054) & 0.313 (0.021) & 0.343 (0.065) & 0.288 (0.050) & 0.201 (0.017) \\
  Bayes & 0.441 (0.044) & 0.452 (0.035) & 0.431 (0.022) & 0.424 (0.057) & 0.389 (0.047) & 0.263 (0.021) & 0.366 (0.062) & 0.310 (0.045) & 0.184 (0.019) \\
  RF & 0.414 (0.060) & 0.355 (0.053) & 0.212 (0.019) & 0.239 (0.066) & 0.107 (0.036) & 0.016 (0.006) & 0.130 (0.052) & 0.039 (0.021) & 0.003 (0.003) \\
   \midrule
& \multicolumn{9}{c}{$p=100$}\\
\midrule
VWQC & 0.333 (0.075) & 0.265 (0.047) & 0.104 (0.015) & 0.136 (0.058) & 0.019 (0.016) & 0.001 (0.002) & 0.054 (0.043) & 0.001 (0.004) & 0.000 (0.001) \\
  DQC & 0.439 (0.043) & 0.451 (0.041) & 0.450 (0.022) & 0.367 (0.071) & 0.343 (0.053) & 0.289 (0.021) & 0.252 (0.063) & 0.209 (0.036) & 0.160 (0.018) \\
  Centroid & 0.438 (0.044) & 0.449 (0.039) & 0.426 (0.024) & 0.365 (0.060) & 0.347 (0.051) & 0.275 (0.020) & 0.281 (0.066) & 0.249 (0.042) & 0.180 (0.017) \\
  Median & 0.437 (0.046) & 0.448 (0.038) & 0.424 (0.020) & 0.354 (0.068) & 0.339 (0.054) & 0.263 (0.020) & 0.260 (0.065) & 0.223 (0.038) & 0.168 (0.019) \\
  CQC & 0.429 (0.058) & 0.320 (0.091) & 0.102 (0.016) & 0.245 (0.090) & 0.062 (0.041) & 0.000 (0.001) & 0.132 (0.067) & 0.015 (0.019) & 0.000 (0.000) \\
  EQC & 0.425 (0.057) & 0.417 (0.045) & 0.352 (0.027) & 0.277 (0.070) & 0.198 (0.046) & 0.138 (0.016) & 0.134 (0.057) & 0.089 (0.033) & 0.055 (0.010) \\
  LDA & 0.446 (0.039) & 0.459 (0.031) & 0.431 (0.023) & 0.416 (0.062) & 0.452 (0.037) & 0.296 (0.024) & 0.367 (0.071) & 0.438 (0.040) & 0.207 (0.021) \\
  KNN & 0.440 (0.043) & 0.450 (0.034) & 0.480 (0.015) & 0.420 (0.052) & 0.443 (0.037) & 0.443 (0.018) & 0.363 (0.068) & 0.371 (0.051) & 0.347 (0.028) \\
  PLR & 0.432 (0.052) & 0.451 (0.035) & 0.431 (0.025) & 0.374 (0.064) & 0.371 (0.050) & 0.302 (0.023) & 0.290 (0.066) & 0.278 (0.052) & 0.222 (0.022) \\
  SVM & 0.436 (0.046) & 0.447 (0.033) & 0.429 (0.022) & 0.364 (0.070) & 0.354 (0.048) & 0.255 (0.023) & 0.287 (0.063) & 0.259 (0.044) & 0.125 (0.017) \\
  Bayes & 0.446 (0.041) & 0.452 (0.032) & 0.418 (0.021) & 0.407 (0.054) & 0.357 (0.044) & 0.221 (0.018) & 0.321 (0.065) & 0.283 (0.043) & 0.149 (0.018) \\
  RF & 0.399 (0.068) & 0.288 (0.047) & 0.086 (0.014) & 0.157 (0.052) & 0.049 (0.024) & 0.002 (0.002) & 0.079 (0.038) & 0.018 (0.014) & 0.000 (0.001) \\
   \midrule
& \multicolumn{9}{c}{$p=500$}\\
\midrule
VWQC & 0.220 (0.063) & 0.098 (0.039) & 0.001 (0.002) & 0.043 (0.038) & 0.001 (0.005) & 0.000 (0.000) & 0.002 (0.010) & 0.000 (0.001) & 0.000 (0.002) \\
  DQC & 0.420 (0.051) & 0.424 (0.045) & 0.393 (0.022) & 0.218 (0.066) & 0.157 (0.039) & 0.107 (0.014) & 0.058 (0.035) & 0.029 (0.016) & 0.014 (0.005) \\
  Centroid & 0.427 (0.046) & 0.414 (0.050) & 0.341 (0.023) & 0.228 (0.067) & 0.179 (0.044) & 0.094 (0.012) & 0.101 (0.043) & 0.056 (0.025) & 0.021 (0.006) \\
  Median & 0.423 (0.058) & 0.408 (0.045) & 0.336 (0.021) & 0.224 (0.060) & 0.167 (0.040) & 0.083 (0.012) & 0.074 (0.038) & 0.044 (0.019) & 0.017 (0.006) \\
  CQC & 0.355 (0.068) & 0.202 (0.064) & 0.001 (0.002) & 0.171 (0.061) & 0.031 (0.030) & 0.000 (0.000) & 0.136 (0.057) & 0.010 (0.012) & 0.000 (0.000) \\
  EQC & 0.378 (0.067) & 0.304 (0.051) & 0.195 (0.019) & 0.071 (0.039) & 0.031 (0.017) & 0.009 (0.004) & 0.008 (0.014) & 0.002 (0.004) & 0.000 (0.001) \\
  LDA & 0.441 (0.043) & 0.447 (0.036) & 0.479 (0.015) & 0.412 (0.063) & 0.355 (0.050) & 0.452 (0.028) & 0.344 (0.064) & 0.258 (0.053) & 0.436 (0.034) \\
  KNN & 0.441 (0.040) & 0.464 (0.031) & 0.475 (0.016) & 0.371 (0.057) & 0.343 (0.059) & 0.303 (0.039) & 0.263 (0.078) & 0.268 (0.048) & 0.200 (0.052) \\
  PLR & 0.430 (0.049) & 0.421 (0.046) & 0.374 (0.022) & 0.231 (0.066) & 0.192 (0.042) & 0.125 (0.015) & 0.106 (0.047) & 0.063 (0.025) & 0.038 (0.009) \\
  SVM & 0.427 (0.045) & 0.416 (0.048) & 0.342 (0.023) & 0.241 (0.064) & 0.180 (0.044) & 0.088 (0.013) & 0.119 (0.054) & 0.058 (0.022) & 0.010 (0.004) \\
  Bayes & 0.440 (0.042) & 0.429 (0.039) & 0.353 (0.020) & 0.323 (0.063) & 0.278 (0.041) & 0.135 (0.015) & 0.261 (0.065) & 0.219 (0.043) & 0.062 (0.014) \\
  RF & 0.312 (0.066) & 0.120 (0.037) & 0.002 (0.002) & 0.061 (0.038) & 0.002 (0.005) & 0.000 (0.000) & 0.027 (0.025) & 0.000 (0.002) & 0.000 (0.000) \\
   \bottomrule
\end{tabular}
\begin{tabular}{l ccc|ccc|ccc}
  \toprule
Sample size $n$ & 50 & 100 & \multicolumn{1}{c}{500}  & 50 & 100 & \multicolumn{1}{c}{500} & 50 & 100 & 500  \\
  \midrule
Relevant variables & & 10\% & & & 50\% & & & 100\% & \\
  \midrule
& \multicolumn{9}{c}{$p=10$}\\
\midrule
VWQC & 0.433 (0.052) & 0.442 (0.036) & 0.431 (0.018) & 0.431 (0.048) & 0.442 (0.038) & 0.434 (0.022) & 0.440 (0.052) & 0.445 (0.037) & 0.432 (0.021) \\
  DQC & 0.445 (0.045) & 0.456 (0.033) & 0.476 (0.017) & 0.436 (0.045) & 0.457 (0.034) & 0.472 (0.019) & 0.450 (0.037) & 0.458 (0.033) & 0.471 (0.019) \\
  Centroid & 0.442 (0.044) & 0.459 (0.034) & 0.468 (0.020) & 0.443 (0.041) & 0.453 (0.033) & 0.462 (0.020) & 0.441 (0.045) & 0.454 (0.034) & 0.462 (0.021) \\
  Median & 0.436 (0.045) & 0.460 (0.034) & 0.468 (0.020) & 0.444 (0.045) & 0.458 (0.035) & 0.464 (0.023) & 0.446 (0.046) & 0.454 (0.032) & 0.463 (0.023) \\
  CQC & 0.441 (0.047) & 0.451 (0.038) & 0.438 (0.023) & 0.438 (0.051) & 0.453 (0.036) & 0.440 (0.022) & 0.442 (0.047) & 0.450 (0.040) & 0.441 (0.024) \\
  EQC & 0.442 (0.043) & 0.455 (0.033) & 0.451 (0.021) & 0.439 (0.048) & 0.448 (0.040) & 0.450 (0.024) & 0.446 (0.046) & 0.452 (0.034) & 0.447 (0.023) \\
  LDA & 0.446 (0.040) & 0.456 (0.033) & 0.461 (0.022) & 0.437 (0.050) & 0.455 (0.034) & 0.458 (0.022) & 0.444 (0.039) & 0.453 (0.036) & 0.457 (0.022) \\
  KNN & 0.444 (0.046) & 0.463 (0.032) & 0.481 (0.016) & 0.448 (0.040) & 0.460 (0.032) & 0.479 (0.016) & 0.436 (0.045) & 0.458 (0.032) & 0.479 (0.014) \\
  PLR & 0.443 (0.038) & 0.456 (0.034) & 0.460 (0.021) & 0.438 (0.049) & 0.455 (0.035) & 0.458 (0.022) & 0.448 (0.039) & 0.452 (0.034) & 0.456 (0.022) \\
  SVM & 0.448 (0.042) & 0.460 (0.031) & 0.458 (0.020) & 0.440 (0.050) & 0.456 (0.035) & 0.465 (0.023) & 0.446 (0.043) & 0.453 (0.036) & 0.466 (0.020) \\
  Bayes & 0.440 (0.040) & 0.455 (0.033) & 0.463 (0.021) & 0.437 (0.042) & 0.457 (0.031) & 0.463 (0.023) & 0.443 (0.049) & 0.459 (0.030) & 0.459 (0.022) \\
  RF & 0.436 (0.048) & 0.450 (0.037) & 0.445 (0.023) & 0.434 (0.053) & 0.444 (0.039) & 0.445 (0.022) & 0.435 (0.051) & 0.441 (0.038) & 0.446 (0.022) \\
   \midrule
& \multicolumn{9}{c}{$p=50$}\\
\midrule
VWQC & 0.416 (0.058) & 0.368 (0.056) & 0.288 (0.025) & 0.194 (0.065) & 0.088 (0.038) & 0.025 (0.007) & 0.104 (0.059) & 0.042 (0.022) & 0.011 (0.005) \\
  DQC & 0.434 (0.045) & 0.449 (0.037) & 0.456 (0.021) & 0.365 (0.072) & 0.340 (0.049) & 0.301 (0.023) & 0.230 (0.068) & 0.194 (0.040) & 0.165 (0.018) \\
  Centroid & 0.441 (0.042) & 0.443 (0.038) & 0.429 (0.024) & 0.370 (0.063) & 0.346 (0.047) & 0.290 (0.024) & 0.286 (0.063) & 0.237 (0.044) & 0.186 (0.019) \\
  Median & 0.442 (0.046) & 0.445 (0.040) & 0.425 (0.025) & 0.364 (0.068) & 0.347 (0.054) & 0.289 (0.025) & 0.246 (0.069) & 0.222 (0.045) & 0.183 (0.019) \\
  CQC & 0.431 (0.048) & 0.386 (0.059) & 0.287 (0.023) & 0.298 (0.088) & 0.121 (0.051) & 0.018 (0.007) & 0.166 (0.068) & 0.065 (0.038) & 0.005 (0.003) \\
  EQC & 0.440 (0.044) & 0.424 (0.047) & 0.378 (0.024) & 0.314 (0.071) & 0.269 (0.053) & 0.188 (0.018) & 0.185 (0.062) & 0.146 (0.043) & 0.103 (0.016) \\
  LDA & 0.443 (0.047) & 0.446 (0.040) & 0.416 (0.025) & 0.419 (0.057) & 0.358 (0.050) & 0.285 (0.021) & 0.417 (0.064) & 0.282 (0.055) & 0.187 (0.018) \\
  KNN & 0.437 (0.043) & 0.453 (0.034) & 0.479 (0.016) & 0.409 (0.057) & 0.416 (0.047) & 0.417 (0.021) & 0.378 (0.069) & 0.372 (0.058) & 0.295 (0.028) \\
  PLR & 0.442 (0.043) & 0.440 (0.040) & 0.416 (0.025) & 0.377 (0.069) & 0.341 (0.047) & 0.284 (0.021) & 0.274 (0.070) & 0.236 (0.042) & 0.191 (0.019) \\
  SVM & 0.440 (0.046) & 0.442 (0.041) & 0.418 (0.024) & 0.379 (0.068) & 0.335 (0.044) & 0.259 (0.022) & 0.246 (0.062) & 0.195 (0.045) & 0.128 (0.015) \\
  Bayes & 0.438 (0.045) & 0.453 (0.033) & 0.410 (0.025) & 0.394 (0.072) & 0.358 (0.051) & 0.224 (0.019) & 0.286 (0.067) & 0.227 (0.042) & 0.139 (0.015) \\
  RF & 0.422 (0.055) & 0.370 (0.052) & 0.273 (0.020) & 0.229 (0.071) & 0.121 (0.040) & 0.023 (0.007) & 0.142 (0.054) & 0.076 (0.035) & 0.013 (0.007) \\
   \midrule
& \multicolumn{9}{c}{$p=100$}\\
\midrule
VWQC & 0.381 (0.064) & 0.344 (0.049) & 0.225 (0.021) & 0.121 (0.055) & 0.045 (0.026) & 0.004 (0.003) & 0.057 (0.035) & 0.013 (0.011) & 0.001 (0.002) \\
  DQC & 0.436 (0.047) & 0.440 (0.042) & 0.433 (0.023) & 0.281 (0.070) & 0.276 (0.046) & 0.216 (0.021) & 0.133 (0.055) & 0.094 (0.031) & 0.067 (0.011) \\
  Centroid & 0.430 (0.045) & 0.437 (0.044) & 0.390 (0.025) & 0.296 (0.068) & 0.288 (0.047) & 0.198 (0.021) & 0.197 (0.065) & 0.145 (0.037) & 0.085 (0.014) \\
  Median & 0.434 (0.055) & 0.425 (0.047) & 0.384 (0.025) & 0.287 (0.076) & 0.277 (0.047) & 0.197 (0.019) & 0.164 (0.053) & 0.123 (0.034) & 0.083 (0.012) \\
  CQC & 0.419 (0.065) & 0.378 (0.056) & 0.200 (0.022) & 0.213 (0.075) & 0.085 (0.049) & 0.002 (0.002) & 0.125 (0.067) & 0.036 (0.028) & 0.001 (0.001) \\
  EQC & 0.414 (0.064) & 0.398 (0.049) & 0.315 (0.024) & 0.212 (0.075) & 0.171 (0.053) & 0.090 (0.011) & 0.094 (0.045) & 0.059 (0.025) & 0.030 (0.009) \\
  LDA & 0.432 (0.051) & 0.451 (0.032) & 0.362 (0.023) & 0.376 (0.079) & 0.439 (0.042) & 0.191 (0.020) & 0.272 (0.061) & 0.403 (0.062) & 0.091 (0.016) \\
  KNN & 0.440 (0.044) & 0.463 (0.025) & 0.462 (0.022) & 0.417 (0.052) & 0.370 (0.046) & 0.380 (0.023) & 0.314 (0.063) & 0.286 (0.055) & 0.233 (0.029) \\
  PLR & 0.434 (0.050) & 0.433 (0.048) & 0.365 (0.026) & 0.289 (0.070) & 0.285 (0.049) & 0.212 (0.022) & 0.187 (0.056) & 0.163 (0.039) & 0.109 (0.017) \\
  SVM & 0.429 (0.050) & 0.465 (0.027) & 0.359 (0.022) & 0.293 (0.068) & 0.272 (0.043) & 0.157 (0.018) & 0.143 (0.057) & 0.110 (0.032) & 0.048 (0.011) \\
  Bayes & 0.428 (0.051) & 0.437 (0.041) & 0.373 (0.021) & 0.345 (0.062) & 0.305 (0.046) & 0.161 (0.015) & 0.211 (0.058) & 0.155 (0.039) & 0.079 (0.013) \\
  RF & 0.390 (0.077) & 0.323 (0.047) & 0.179 (0.018) & 0.149 (0.062) & 0.067 (0.029) & 0.005 (0.004) & 0.100 (0.048) & 0.058 (0.032) & 0.015 (0.008) \\
   \midrule
& \multicolumn{9}{c}{$p=500$}\\
\midrule
VWQC & 0.242 (0.058) & 0.148 (0.032) & 0.051 (0.010) & 0.023 (0.021) & 0.001 (0.003) & 0.000 (0.000) & 0.001 (0.003) & 0.000 (0.000) & 0.000 (0.000) \\
  DQC & 0.372 (0.058) & 0.364 (0.047) & 0.341 (0.021) & 0.068 (0.032) & 0.041 (0.022) & 0.018 (0.006) & 0.001 (0.005) & 0.000 (0.000) & 0.000 (0.000) \\
  Centroid & 0.391 (0.064) & 0.367 (0.048) & 0.245 (0.019) & 0.124 (0.046) & 0.068 (0.028) & 0.009 (0.005) & 0.014 (0.018) & 0.003 (0.005) & 0.000 (0.000) \\
  Median & 0.344 (0.074) & 0.298 (0.048) & 0.171 (0.019) & 0.072 (0.037) & 0.036 (0.019) & 0.006 (0.003) & 0.004 (0.008) & 0.001 (0.002) & 0.000 (0.000) \\
  CQC & 0.365 (0.070) & 0.231 (0.049) & 0.044 (0.014) & 0.166 (0.065) & 0.056 (0.032) & 0.000 (0.000) & 0.077 (0.045) & 0.008 (0.011) & 0.000 (0.000) \\
  EQC & 0.261 (0.063) & 0.181 (0.048) & 0.070 (0.012) & 0.015 (0.017) & 0.004 (0.007) & 0.000 (0.001) & 0.000 (0.003) & 0.000 (0.001) & 0.000 (0.000) \\
  LDA & 0.409 (0.056) & 0.357 (0.051) & 0.451 (0.028) & 0.343 (0.070) & 0.257 (0.048) & 0.392 (0.051) & 0.065 (0.038) & 0.048 (0.023) & 0.345 (0.062) \\
  KNN & 0.438 (0.044) & 0.454 (0.032) & 0.418 (0.023) & 0.275 (0.067) & 0.298 (0.049) & 0.181 (0.033) & 0.136 (0.062) & 0.103 (0.049) & 0.042 (0.025) \\
  PLR & 0.392 (0.064) & 0.355 (0.044) & 0.195 (0.020) & 0.114 (0.049) & 0.058 (0.023) & 0.005 (0.004) & 0.012 (0.015) & 0.002 (0.005) & 0.000 (0.001) \\
  SVM & 0.254 (0.058) & 0.199 (0.037) & 0.108 (0.015) & 0.044 (0.030) & 0.014 (0.012) & 0.002 (0.002) & 0.004 (0.009) & 0.001 (0.003) & 0.000 (0.000) \\
  Bayes & 0.355 (0.069) & 0.311 (0.045) & 0.171 (0.017) & 0.169 (0.054) & 0.103 (0.033) & 0.014 (0.005) & 0.021 (0.023) & 0.011 (0.010) & 0.002 (0.002) \\
  RF & 0.213 (0.059) & 0.115 (0.034) & 0.030 (0.008) & 0.032 (0.029) & 0.003 (0.005) & 0.000 (0.000) & 0.024 (0.020) & 0.023 (0.015) & 0.015 (0.006) \\
   \bottomrule
\end{tabular}
\begin{tabular}{l ccc|ccc|ccc}
  \toprule
Sample size $n$ & 50 & 100 & \multicolumn{1}{c}{500}  & 50 & 100 & \multicolumn{1}{c}{500} & 50 & 100 & 500  \\
  \midrule
Relevant variables & & 10\% & & & 50\% & & & 100\% & \\
  \midrule
& \multicolumn{9}{c}{$p=10$}\\
\midrule
VWQC & 0.431 (0.045) & 0.459 (0.032) & 0.468 (0.021) & 0.357 (0.067) & 0.318 (0.050) & 0.301 (0.022) & 0.261 (0.067) & 0.228 (0.048) & 0.204 (0.021) \\
  DQC & 0.444 (0.043) & 0.455 (0.034) & 0.472 (0.019) & 0.415 (0.055) & 0.419 (0.047) & 0.404 (0.023) & 0.374 (0.066) & 0.359 (0.049) & 0.339 (0.019) \\
  Centroid & 0.443 (0.047) & 0.452 (0.037) & 0.469 (0.020) & 0.411 (0.062) & 0.404 (0.049) & 0.384 (0.025) & 0.370 (0.072) & 0.352 (0.047) & 0.330 (0.022) \\
  Median & 0.445 (0.046) & 0.451 (0.038) & 0.471 (0.022) & 0.415 (0.054) & 0.405 (0.050) & 0.392 (0.023) & 0.380 (0.064) & 0.373 (0.049) & 0.351 (0.022) \\
  CQC & 0.445 (0.042) & 0.455 (0.038) & 0.474 (0.019) & 0.408 (0.061) & 0.381 (0.059) & 0.345 (0.046) & 0.341 (0.078) & 0.287 (0.077) & 0.258 (0.069) \\
  EQC & 0.441 (0.041) & 0.456 (0.036) & 0.474 (0.019) & 0.397 (0.058) & 0.400 (0.055) & 0.358 (0.026) & 0.349 (0.073) & 0.315 (0.058) & 0.286 (0.024) \\
  LDA & 0.439 (0.043) & 0.454 (0.035) & 0.468 (0.020) & 0.413 (0.058) & 0.408 (0.046) & 0.383 (0.026) & 0.376 (0.070) & 0.357 (0.049) & 0.332 (0.022) \\
  KNN & 0.447 (0.046) & 0.454 (0.032) & 0.481 (0.013) & 0.432 (0.051) & 0.434 (0.035) & 0.432 (0.024) & 0.412 (0.059) & 0.408 (0.050) & 0.379 (0.022) \\
  PLR & 0.441 (0.042) & 0.455 (0.033) & 0.468 (0.021) & 0.416 (0.057) & 0.409 (0.047) & 0.383 (0.025) & 0.374 (0.066) & 0.359 (0.048) & 0.332 (0.022) \\
  SVM & 0.440 (0.040) & 0.460 (0.033) & 0.480 (0.015) & 0.413 (0.065) & 0.415 (0.050) & 0.383 (0.024) & 0.375 (0.063) & 0.357 (0.047) & 0.344 (0.022) \\
  Bayes & 0.449 (0.043) & 0.456 (0.032) & 0.480 (0.014) & 0.425 (0.057) & 0.426 (0.050) & 0.375 (0.024) & 0.395 (0.062) & 0.378 (0.058) & 0.299 (0.022) \\
  RF & 0.441 (0.041) & 0.456 (0.033) & 0.477 (0.017) & 0.371 (0.071) & 0.329 (0.046) & 0.277 (0.020) & 0.270 (0.064) & 0.214 (0.046) & 0.168 (0.019) \\
   \midrule
& \multicolumn{9}{c}{$p=50$}\\
\midrule
VWQC & 0.387 (0.060) & 0.371 (0.047) & 0.323 (0.022) & 0.170 (0.065) & 0.128 (0.037) & 0.081 (0.013) & 0.080 (0.048) & 0.046 (0.022) & 0.022 (0.008) \\
  DQC & 0.443 (0.043) & 0.451 (0.037) & 0.453 (0.022) & 0.358 (0.064) & 0.336 (0.048) & 0.308 (0.021) & 0.247 (0.061) & 0.223 (0.046) & 0.196 (0.018) \\
  Centroid & 0.436 (0.048) & 0.438 (0.044) & 0.407 (0.023) & 0.340 (0.067) & 0.305 (0.050) & 0.249 (0.021) & 0.237 (0.062) & 0.204 (0.044) & 0.163 (0.017) \\
  Median & 0.435 (0.041) & 0.443 (0.039) & 0.418 (0.025) & 0.354 (0.064) & 0.323 (0.048) & 0.280 (0.019) & 0.265 (0.061) & 0.232 (0.046) & 0.198 (0.018) \\
  CQC & 0.433 (0.052) & 0.438 (0.037) & 0.397 (0.034) & 0.336 (0.074) & 0.279 (0.055) & 0.211 (0.041) & 0.241 (0.077) & 0.188 (0.051) & 0.122 (0.030) \\
  EQC & 0.426 (0.053) & 0.427 (0.041) & 0.378 (0.026) & 0.315 (0.071) & 0.249 (0.050) & 0.192 (0.022) & 0.168 (0.062) & 0.138 (0.036) & 0.098 (0.014) \\
  LDA & 0.446 (0.040) & 0.444 (0.040) & 0.410 (0.027) & 0.425 (0.055) & 0.349 (0.051) & 0.259 (0.021) & 0.399 (0.064) & 0.272 (0.052) & 0.174 (0.016) \\
  KNN & 0.443 (0.045) & 0.455 (0.032) & 0.472 (0.018) & 0.389 (0.059) & 0.395 (0.057) & 0.351 (0.023) & 0.306 (0.065) & 0.292 (0.053) & 0.248 (0.022) \\
  PLR & 0.439 (0.044) & 0.443 (0.040) & 0.410 (0.026) & 0.357 (0.074) & 0.319 (0.050) & 0.261 (0.021) & 0.267 (0.065) & 0.232 (0.049) & 0.177 (0.017) \\
  SVM & 0.438 (0.047) & 0.441 (0.040) & 0.420 (0.027) & 0.349 (0.069) & 0.313 (0.051) & 0.258 (0.021) & 0.244 (0.067) & 0.230 (0.048) & 0.166 (0.016) \\
  Bayes & 0.438 (0.042) & 0.454 (0.035) & 0.437 (0.021) & 0.413 (0.059) & 0.384 (0.050) & 0.271 (0.022) & 0.344 (0.066) & 0.288 (0.050) & 0.162 (0.017) \\
  RF & 0.402 (0.068) & 0.350 (0.052) & 0.285 (0.021) & 0.201 (0.063) & 0.103 (0.036) & 0.048 (0.010) & 0.084 (0.038) & 0.032 (0.019) & 0.008 (0.004) \\
   \midrule
& \multicolumn{9}{c}{$p=100$}\\
\midrule
VWQC & 0.343 (0.069) & 0.309 (0.048) & 0.238 (0.020) & 0.113 (0.055) & 0.065 (0.027) & 0.026 (0.008) & 0.034 (0.034) & 0.014 (0.012) & 0.003 (0.003) \\
  DQC & 0.427 (0.060) & 0.444 (0.037) & 0.440 (0.025) & 0.320 (0.062) & 0.280 (0.042) & 0.245 (0.021) & 0.167 (0.056) & 0.138 (0.032) & 0.112 (0.013) \\
  Centroid & 0.429 (0.047) & 0.426 (0.043) & 0.373 (0.022) & 0.290 (0.059) & 0.235 (0.044) & 0.172 (0.016) & 0.156 (0.057) & 0.119 (0.031) & 0.082 (0.012) \\
  Median & 0.425 (0.051) & 0.433 (0.038) & 0.390 (0.023) & 0.318 (0.072) & 0.262 (0.043) & 0.213 (0.018) & 0.184 (0.057) & 0.155 (0.037) & 0.114 (0.014) \\
  CQC & 0.427 (0.051) & 0.433 (0.046) & 0.367 (0.028) & 0.300 (0.082) & 0.231 (0.057) & 0.154 (0.019) & 0.168 (0.070) & 0.108 (0.037) & 0.064 (0.012) \\
  EQC & 0.422 (0.060) & 0.422 (0.048) & 0.325 (0.026) & 0.232 (0.068) & 0.169 (0.044) & 0.107 (0.014) & 0.098 (0.044) & 0.058 (0.027) & 0.035 (0.009) \\
  LDA & 0.443 (0.043) & 0.453 (0.033) & 0.384 (0.023) & 0.377 (0.074) & 0.431 (0.045) & 0.197 (0.019) & 0.310 (0.068) & 0.409 (0.050) & 0.105 (0.014) \\
  KNN & 0.441 (0.040) & 0.453 (0.035) & 0.462 (0.019) & 0.385 (0.069) & 0.336 (0.046) & 0.298 (0.024) & 0.258 (0.072) & 0.239 (0.045) & 0.182 (0.022) \\
  PLR & 0.425 (0.054) & 0.434 (0.043) & 0.385 (0.022) & 0.316 (0.069) & 0.257 (0.046) & 0.204 (0.020) & 0.171 (0.061) & 0.145 (0.036) & 0.132 (0.018) \\
  SVM & 0.426 (0.053) & 0.433 (0.042) & 0.380 (0.024) & 0.310 (0.070) & 0.243 (0.041) & 0.180 (0.016) & 0.173 (0.063) & 0.143 (0.035) & 0.086 (0.012) \\
  Bayes & 0.435 (0.047) & 0.454 (0.033) & 0.424 (0.021) & 0.393 (0.063) & 0.348 (0.052) & 0.223 (0.021) & 0.304 (0.068) & 0.239 (0.048) & 0.119 (0.016) \\
  RF & 0.361 (0.072) & 0.277 (0.050) & 0.180 (0.017) & 0.125 (0.054) & 0.042 (0.023) & 0.008 (0.004) & 0.044 (0.029) & 0.008 (0.009) & 0.001 (0.002) \\
   \midrule
& \multicolumn{9}{c}{$p=500$}\\
\midrule
VWQC & 0.201 (0.058) & 0.139 (0.038) & 0.052 (0.009) & 0.023 (0.026) & 0.004 (0.009) & 0.000 (0.002) & 0.002 (0.011) & 0.000 (0.002) & 0.000 (0.001) \\
  DQC & 0.406 (0.055) & 0.390 (0.050) & 0.365 (0.022) & 0.146 (0.052) & 0.093 (0.028) & 0.064 (0.011) & 0.022 (0.021) & 0.008 (0.009) & 0.004 (0.003) \\
  Centroid & 0.384 (0.055) & 0.338 (0.048) & 0.229 (0.021) & 0.114 (0.041) & 0.054 (0.024) & 0.018 (0.006) & 0.018 (0.020) & 0.005 (0.006) & 0.001 (0.001) \\
  Median & 0.397 (0.062) & 0.358 (0.054) & 0.270 (0.024) & 0.133 (0.048) & 0.081 (0.029) & 0.037 (0.008) & 0.021 (0.020) & 0.012 (0.012) & 0.003 (0.003) \\
  CQC & 0.398 (0.062) & 0.336 (0.053) & 0.234 (0.026) & 0.161 (0.056) & 0.083 (0.032) & 0.014 (0.007) & 0.052 (0.039) & 0.019 (0.015) & 0.003 (0.003) \\
  EQC & 0.357 (0.062) & 0.288 (0.057) & 0.155 (0.019) & 0.050 (0.041) & 0.015 (0.013) & 0.003 (0.003) & 0.004 (0.009) & 0.001 (0.002) & 0.000 (0.000) \\
  LDA & 0.437 (0.048) & 0.433 (0.050) & 0.467 (0.020) & 0.350 (0.069) & 0.261 (0.050) & 0.432 (0.034) & 0.261 (0.075) & 0.156 (0.043) & 0.396 (0.045) \\
  KNN & 0.431 (0.048) & 0.425 (0.047) & 0.411 (0.024) & 0.246 (0.068) & 0.271 (0.049) & 0.141 (0.027) & 0.114 (0.052) & 0.070 (0.028) & 0.035 (0.011) \\
  PLR & 0.389 (0.054) & 0.347 (0.052) & 0.270 (0.023) & 0.118 (0.043) & 0.060 (0.022) & 0.027 (0.006) & 0.020 (0.020) & 0.007 (0.008) & 0.002 (0.002) \\
  SVM & 0.382 (0.052) & 0.350 (0.051) & 0.242 (0.021) & 0.118 (0.046) & 0.061 (0.023) & 0.023 (0.006) & 0.020 (0.021) & 0.006 (0.007) & 0.002 (0.002) \\
  Bayes & 0.430 (0.049) & 0.436 (0.044) & 0.383 (0.023) & 0.311 (0.071) & 0.260 (0.052) & 0.139 (0.017) & 0.192 (0.062) & 0.130 (0.033) & 0.042 (0.010) \\
  RF & 0.259 (0.073) & 0.081 (0.028) & 0.014 (0.005) & 0.017 (0.020) & 0.001 (0.003) & 0.000 (0.000) & 0.004 (0.010) & 0.000 (0.001) & 0.000 (0.000) \\
   \bottomrule
\end{tabular}
\begin{tabular}{l ccc|ccc|ccc}
  \toprule
Sample size $n$ & 50 & 100 & \multicolumn{1}{c}{500}  & 50 & 100 & \multicolumn{1}{c}{500} & 50 & 100 & 500  \\
  \midrule
Relevant variables & & 10\% & & & 50\% & & & 100\% & \\
  \midrule
& \multicolumn{9}{c}{$p=10$}\\
\midrule
VWQC & 0.433 (0.048) & 0.458 (0.033) & 0.469 (0.019) & 0.333 (0.066) & 0.305 (0.053) & 0.278 (0.017) & 0.222 (0.058) & 0.193 (0.043) & 0.175 (0.020) \\
  DQC & 0.443 (0.040) & 0.456 (0.033) & 0.474 (0.019) & 0.410 (0.060) & 0.415 (0.046) & 0.387 (0.022) & 0.351 (0.068) & 0.336 (0.049) & 0.323 (0.022) \\
  Centroid & 0.441 (0.042) & 0.453 (0.036) & 0.464 (0.021) & 0.396 (0.059) & 0.394 (0.052) & 0.363 (0.020) & 0.344 (0.068) & 0.328 (0.048) & 0.311 (0.024) \\
  Median & 0.439 (0.048) & 0.454 (0.035) & 0.470 (0.020) & 0.401 (0.064) & 0.405 (0.050) & 0.370 (0.021) & 0.362 (0.069) & 0.348 (0.050) & 0.329 (0.022) \\
  CQC & 0.438 (0.042) & 0.455 (0.037) & 0.472 (0.019) & 0.387 (0.072) & 0.354 (0.069) & 0.320 (0.044) & 0.289 (0.081) & 0.241 (0.071) & 0.209 (0.061) \\
  EQC & 0.433 (0.046) & 0.461 (0.031) & 0.472 (0.018) & 0.370 (0.075) & 0.366 (0.060) & 0.329 (0.021) & 0.302 (0.067) & 0.264 (0.053) & 0.235 (0.020) \\
  LDA & 0.443 (0.041) & 0.450 (0.035) & 0.464 (0.021) & 0.395 (0.060) & 0.399 (0.047) & 0.362 (0.020) & 0.359 (0.065) & 0.335 (0.048) & 0.314 (0.024) \\
  KNN & 0.444 (0.040) & 0.454 (0.035) & 0.481 (0.013) & 0.422 (0.051) & 0.428 (0.046) & 0.446 (0.024) & 0.408 (0.058) & 0.390 (0.053) & 0.351 (0.022) \\
  PLR & 0.443 (0.041) & 0.452 (0.036) & 0.465 (0.021) & 0.396 (0.062) & 0.398 (0.047) & 0.362 (0.021) & 0.357 (0.063) & 0.335 (0.049) & 0.314 (0.024) \\
  SVM & 0.449 (0.037) & 0.455 (0.036) & 0.484 (0.011) & 0.427 (0.046) & 0.397 (0.051) & 0.395 (0.025) & 0.347 (0.068) & 0.333 (0.047) & 0.315 (0.020) \\
  Bayes & 0.442 (0.039) & 0.461 (0.030) & 0.479 (0.015) & 0.412 (0.058) & 0.407 (0.044) & 0.344 (0.023) & 0.363 (0.065) & 0.330 (0.052) & 0.259 (0.021) \\
  RF & 0.440 (0.043) & 0.462 (0.036) & 0.475 (0.017) & 0.337 (0.083) & 0.296 (0.054) & 0.256 (0.019) & 0.233 (0.065) & 0.173 (0.043) & 0.139 (0.017) \\
   \midrule
& \multicolumn{9}{c}{$p=50$}\\
\midrule
VWQC & 0.384 (0.067) & 0.357 (0.049) & 0.305 (0.020) & 0.148 (0.054) & 0.105 (0.037) & 0.067 (0.011) & 0.052 (0.038) & 0.026 (0.017) & 0.013 (0.005) \\
  DQC & 0.443 (0.045) & 0.442 (0.037) & 0.445 (0.024) & 0.318 (0.068) & 0.300 (0.046) & 0.271 (0.019) & 0.171 (0.054) & 0.143 (0.036) & 0.130 (0.016) \\
  Centroid & 0.435 (0.044) & 0.427 (0.043) & 0.385 (0.027) & 0.276 (0.057) & 0.240 (0.048) & 0.196 (0.018) & 0.153 (0.050) & 0.126 (0.035) & 0.103 (0.014) \\
  Median & 0.435 (0.047) & 0.437 (0.037) & 0.400 (0.025) & 0.295 (0.059) & 0.271 (0.050) & 0.229 (0.018) & 0.171 (0.052) & 0.149 (0.038) & 0.130 (0.014) \\
  CQC & 0.435 (0.050) & 0.434 (0.047) & 0.381 (0.028) & 0.295 (0.069) & 0.239 (0.049) & 0.170 (0.030) & 0.169 (0.067) & 0.117 (0.041) & 0.079 (0.020) \\
  EQC & 0.428 (0.052) & 0.421 (0.052) & 0.360 (0.026) & 0.246 (0.069) & 0.189 (0.046) & 0.138 (0.016) & 0.099 (0.049) & 0.062 (0.026) & 0.044 (0.009) \\
  LDA & 0.442 (0.046) & 0.440 (0.041) & 0.389 (0.025) & 0.423 (0.060) & 0.296 (0.049) & 0.205 (0.018) & 0.392 (0.076) & 0.209 (0.051) & 0.110 (0.016) \\
  KNN & 0.438 (0.045) & 0.439 (0.037) & 0.466 (0.019) & 0.366 (0.070) & 0.328 (0.047) & 0.315 (0.021) & 0.218 (0.056) & 0.214 (0.051) & 0.154 (0.018) \\
  PLR & 0.429 (0.045) & 0.436 (0.043) & 0.389 (0.025) & 0.307 (0.065) & 0.286 (0.055) & 0.206 (0.018) & 0.176 (0.060) & 0.155 (0.040) & 0.116 (0.017) \\
  SVM & 0.438 (0.049) & 0.435 (0.046) & 0.388 (0.027) & 0.299 (0.065) & 0.258 (0.049) & 0.203 (0.019) & 0.172 (0.054) & 0.132 (0.037) & 0.101 (0.014) \\
  Bayes & 0.448 (0.042) & 0.449 (0.038) & 0.424 (0.024) & 0.365 (0.064) & 0.329 (0.042) & 0.209 (0.018) & 0.234 (0.062) & 0.176 (0.040) & 0.086 (0.014) \\
  RF & 0.388 (0.067) & 0.342 (0.052) & 0.270 (0.020) & 0.149 (0.044) & 0.075 (0.029) & 0.037 (0.008) & 0.052 (0.038) & 0.019 (0.015) & 0.004 (0.003) \\
   \midrule
& \multicolumn{9}{c}{$p=100$}\\
\midrule
VWQC & 0.336 (0.068) & 0.285 (0.053) & 0.226 (0.021) & 0.090 (0.048) & 0.052 (0.024) & 0.019 (0.007) & 0.017 (0.024) & 0.006 (0.010) & 0.002 (0.002) \\
  DQC & 0.426 (0.054) & 0.420 (0.050) & 0.425 (0.026) & 0.253 (0.057) & 0.220 (0.040) & 0.194 (0.017) & 0.080 (0.040) & 0.061 (0.024) & 0.050 (0.009) \\
  Centroid & 0.412 (0.053) & 0.392 (0.057) & 0.338 (0.022) & 0.203 (0.057) & 0.159 (0.035) & 0.110 (0.015) & 0.061 (0.034) & 0.043 (0.019) & 0.034 (0.008) \\
  Median & 0.422 (0.053) & 0.412 (0.045) & 0.363 (0.021) & 0.231 (0.061) & 0.190 (0.037) & 0.147 (0.018) & 0.080 (0.043) & 0.058 (0.023) & 0.052 (0.009) \\
  CQC & 0.433 (0.048) & 0.418 (0.048) & 0.351 (0.028) & 0.245 (0.078) & 0.171 (0.046) & 0.112 (0.016) & 0.094 (0.043) & 0.050 (0.027) & 0.030 (0.010) \\
  EQC & 0.419 (0.050) & 0.393 (0.060) & 0.300 (0.024) & 0.180 (0.065) & 0.116 (0.037) & 0.068 (0.012) & 0.038 (0.031) & 0.018 (0.014) & 0.011 (0.005) \\
  LDA & 0.439 (0.047) & 0.454 (0.035) & 0.350 (0.025) & 0.338 (0.067) & 0.422 (0.050) & 0.135 (0.014) & 0.204 (0.072) & 0.364 (0.066) & 0.044 (0.010) \\
  KNN & 0.431 (0.047) & 0.426 (0.037) & 0.449 (0.021) & 0.300 (0.062) & 0.310 (0.050) & 0.222 (0.022) & 0.150 (0.060) & 0.097 (0.037) & 0.082 (0.015) \\
  PLR & 0.423 (0.046) & 0.407 (0.052) & 0.352 (0.024) & 0.243 (0.069) & 0.184 (0.039) & 0.143 (0.016) & 0.089 (0.042) & 0.062 (0.025) & 0.045 (0.010) \\
  SVM & 0.422 (0.048) & 0.399 (0.051) & 0.351 (0.023) & 0.224 (0.065) & 0.200 (0.045) & 0.115 (0.014) & 0.077 (0.039) & 0.048 (0.022) & 0.035 (0.008) \\
  Bayes & 0.432 (0.045) & 0.446 (0.031) & 0.401 (0.024) & 0.334 (0.074) & 0.284 (0.044) & 0.152 (0.018) & 0.168 (0.052) & 0.110 (0.028) & 0.047 (0.010) \\
  RF & 0.357 (0.067) & 0.261 (0.047) & 0.170 (0.019) & 0.086 (0.047) & 0.026 (0.018) & 0.007 (0.004) & 0.024 (0.026) & 0.004 (0.006) & 0.000 (0.001) \\
   \midrule
& \multicolumn{9}{c}{$p=500$}\\
\midrule
VWQC & 0.187 (0.056) & 0.117 (0.034) & 0.047 (0.011) & 0.008 (0.018) & 0.001 (0.004) & 0.000 (0.002) & 0.001 (0.006) & 0.000 (0.000) & 0.000 (0.001) \\
  DQC & 0.366 (0.060) & 0.339 (0.042) & 0.323 (0.019) & 0.051 (0.035) & 0.028 (0.017) & 0.016 (0.006) & 0.000 (0.002) & 0.000 (0.001) & 0.000 (0.000) \\
  Centroid & 0.334 (0.063) & 0.271 (0.047) & 0.158 (0.017) & 0.029 (0.024) & 0.010 (0.010) & 0.002 (0.002) & 0.000 (0.002) & 0.000 (0.002) & 0.000 (0.001) \\
  Median & 0.353 (0.072) & 0.302 (0.049) & 0.203 (0.018) & 0.045 (0.033) & 0.025 (0.015) & 0.009 (0.005) & 0.001 (0.003) & 0.000 (0.002) & 0.000 (0.001) \\
  CQC & 0.381 (0.060) & 0.314 (0.054) & 0.176 (0.022) & 0.108 (0.051) & 0.052 (0.024) & 0.006 (0.005) & 0.004 (0.008) & 0.001 (0.002) & 0.000 (0.000) \\
  EQC & 0.326 (0.066) & 0.245 (0.048) & 0.118 (0.016) & 0.013 (0.015) & 0.005 (0.007) & 0.001 (0.003) & 0.000 (0.000) & 0.000 (0.000) & 0.000 (0.000) \\
  LDA & 0.430 (0.047) & 0.395 (0.049) & 0.465 (0.022) & 0.288 (0.077) & 0.179 (0.048) & 0.404 (0.045) & 0.070 (0.043) & 0.025 (0.016) & 0.344 (0.060) \\
  KNN & 0.388 (0.057) & 0.436 (0.042) & 0.352 (0.029) & 0.132 (0.067) & 0.093 (0.040) & 0.041 (0.012) & 0.004 (0.009) & 0.002 (0.005) & 0.002 (0.002) \\
  PLR & 0.336 (0.064) & 0.283 (0.043) & 0.195 (0.021) & 0.034 (0.024) & 0.014 (0.012) & 0.004 (0.003) & 0.000 (0.000) & 0.000 (0.001) & 0.000 (0.000) \\
  SVM & 0.341 (0.061) & 0.285 (0.045) & 0.169 (0.017) & 0.035 (0.026) & 0.012 (0.011) & 0.004 (0.003) & 0.000 (0.000) & 0.000 (0.001) & 0.000 (0.000) \\
  Bayes & 0.430 (0.050) & 0.411 (0.048) & 0.321 (0.022) & 0.211 (0.063) & 0.138 (0.043) & 0.043 (0.009) & 0.022 (0.024) & 0.005 (0.008) & 0.001 (0.001) \\
  RF & 0.228 (0.070) & 0.070 (0.024) & 0.011 (0.004) & 0.009 (0.014) & 0.000 (0.001) & 0.000 (0.000) & 0.003 (0.008) & 0.000 (0.002) & 0.000 (0.000) \\
   \bottomrule
\end{tabular}
